A photoionized Herbig-Haro object in the Orion nebula

The spectra of Herbig Haro objects are usually characteristic of ionization and excitation in shock-heated gas, whether an internal shock in an unsteady outflow or a bow shock interface with the interstellar medium. We examine the eastern-most shock -- the leading optically visible shock -- of a Herbig Haro outflow (HH 529) seen projected on the face of the Orion Nebula, using deep optical echelle spectroscopy, showing that the spectrum of this gas is consistent with photoionization by $\theta^1$ Ori C. By modeling the emission lines, we determine a gas-phase abundance of Fe which is consistent with the depleted (relative to solar) abundance found in the Orion nebula -- evidence for the presence of dust in the nebula and therefore in the Herbig Haro outflow. The spectrum also allows for the calculation of temperature fluctuations, $t^2$, in the nebula and the shock. These fluctuations have been used to explain discrepancies between abundances obtained from recombination lines versus those obtained from collisionally-excited lines, although to date there has not been a robust theory for how such large fluctuations ($t^2 > 0.02$) can exist.

==> (inline-0) <==
\begin{deluxetable}{rccrrrrrrl}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{Summary of double Gaussian fits to observed echelle spectra. \label{lines}}
\tablehead{
\colhead{ID Wave\tablenotemark{a,b}} & 
\colhead{ID} & \colhead{?\tablenotemark{c}} & \colhead{Wavel\tablenotemark{d}} & 
\colhead{Velocity\tablenotemark{e}} & \colhead{FWHM\tablenotemark{e,f}} & \colhead{$I_{\rm corr}$\tablenotemark{g,h}} & \colhead{$S/N$\tablenotemark{i}} & 
\colhead{$I_{\rm sh}/I_{\rm neb}$\tablenotemark{j}} & 
\colhead{Notes\tablenotemark{k}} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & 
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} & 
\colhead{(10)} } 
\startdata
  3512.505 & \mbox{He~{\sc i}}     & ? &   3512.526 & $   1.8\pm1.7$ & $ 19.1\pm 4.4$ & $  0.0718\pm0.0167$ & 4.3 & $  0.6992\pm0.2724$ &  C               \\*
          &         & ? &   3512.023 & $ -41.1\pm1.7$ & $ 28.3\pm 0.0$ & $  0.0502\pm0.0157$ & 3.2 & & \\
   \nodata   &          & ? &   3530.556 &  \nodata      & $ 33.0\pm 9.9$ & $  0.1582\pm0.0546$ & 2.9 & \nodata & S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3554.389 & \mbox{He~{\sc i}}     &   &   3554.424 & $   3.0\pm0.8$ & $ 13.9\pm 1.8$ & $  0.1042\pm0.0129$ & 8.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3587.253 & \mbox{He~{\sc i}}     &   &   3587.281 & $   2.3\pm1.6$ & $ 23.9\pm 4.1$ & $  0.2617\pm0.0467$ & 5.6 & $  0.5319\pm0.1723$ &  C               \\*
          &         & ? &   3586.767 & $ -40.6\pm1.6$ & $ 28.3\pm 0.0$ & $  0.1392\pm0.0376$ & 3.7 & & \\
   \nodata   &          & ? &   3599.206 &  \nodata      & $ 31.3\pm10.1$ & $  0.0523\pm0.0174$ & 3.0 & $  0.9484\pm0.3826$ & C               \\*
          &         & ? &   3598.700 &   \nodata       & $ 28.3\pm 0.0$ & $  0.0496\pm0.0113$ & 4.4 & & \\
  3613.642 & \mbox{He~{\sc i}}     &   &   3613.636 & $  -0.5\pm0.3$ & $ 16.9\pm 0.9$ & $  0.2252\pm0.0115$ & 19.6 & $  0.2091\pm0.0561$ &  C               \\*
          &         & ? &   3613.135 & $ -42.1\pm0.3$ & $ 28.3\pm 0.0$ & $  0.0471\pm0.0124$ & 3.8 & & \\
  3634.241 & \mbox{He~{\sc i}}     &   &   3634.231 & $  -0.8\pm0.5$ & $ 19.4\pm 1.3$ & $  0.2391\pm0.0158$ & 15.1 & $  0.1765\pm0.0664$ &  C               \\*
          &         & ? &   3633.729 & $ -42.2\pm0.5$ & $ 28.3\pm 0.0$ & $  0.0422\pm0.0156$ & 2.7 & & \\
  3655.593 & \mbox{H~{\sc i}}      & ? &   3655.611 & $   1.5\pm1.8$ & $ 25.5\pm 6.2$ & $  0.1160\pm0.0446$ & 2.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3656.106 & \mbox{H~{\sc i}}      & ? &   3656.175 & $   5.7\pm1.3$ & $ 13.6\pm 3.7$ & $  0.0409\pm0.0124$ & 3.3 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3656.663 & \mbox{H~{\sc i}}      &   &   3656.662 & $  -0.1\pm0.8$ & $ 23.7\pm 2.4$ & $  0.0775\pm0.0099$ & 7.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3657.267 & \mbox{H~{\sc i}}      & ? &   3657.302 & $   2.9\pm1.6$ & $ 22.9\pm 4.7$ & $  0.0917\pm0.0224$ & 4.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3657.923 & \mbox{H~{\sc i}}      & ? &   3657.920 & $  -0.3\pm2.4$ & $ 22.6\pm 6.7$ & $  0.0809\pm0.0289$ & 2.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3658.639 & \mbox{H~{\sc i}}      &   &   3658.648 & $   0.7\pm1.6$ & $ 28.9\pm 4.5$ & $  0.1088\pm0.0205$ & 5.3 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3659.421 & \mbox{H~{\sc i}}      &   &   3659.423 & $   0.2\pm1.1$ & $ 19.6\pm 3.0$ & $  0.0752\pm0.0121$ & 6.2 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3660.277 & \mbox{H~{\sc i}}      &   &   3660.267 & $  -0.8\pm1.6$ & $ 26.7\pm 4.2$ & $  0.1014\pm0.0188$ & 5.4 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3661.218 & \mbox{H~{\sc i}}      &   &   3661.237 & $   1.5\pm0.7$ & $ 21.0\pm 2.0$ & $  0.1151\pm0.0111$ & 10.4 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3662.256 & \mbox{H~{\sc i}}      &   &   3662.235 & $  -1.8\pm1.0$ & $ 27.7\pm 2.6$ & $  0.1287\pm0.0130$ & 9.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3663.404 & \mbox{H~{\sc i}}      &   &   3663.390 & $  -1.1\pm0.8$ & $ 26.5\pm 2.2$ & $  0.1624\pm0.0146$ & 11.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3664.676 & \mbox{H~{\sc i}}      &   &   3664.677 & $   0.1\pm0.6$ & $ 27.9\pm 1.5$ & $  0.1975\pm0.0110$ & 17.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3666.095 & \mbox{H~{\sc i}}      &   &   3666.085 & $  -0.8\pm0.5$ & $ 24.9\pm 1.1$ & $  0.2409\pm0.0117$ & 20.6 & $  0.1669\pm0.0425$ &  C               \\*
          &         & ? &   3665.583 & $ -41.9\pm0.5$ & $ 28.3\pm 0.0$ & $  0.0402\pm0.0100$ & 4.0 & & \\
  3667.681 & \mbox{H~{\sc i}}      &   &   3667.681 & $   0.0\pm0.6$ & $ 30.2\pm 1.4$ & $  0.2748\pm0.0139$ & 19.8 & $  0.1885\pm0.0344$ &  C               \\*
          &         &   &   3667.161 & $ -42.5\pm0.6$ & $ 28.3\pm 0.0$ & $  0.0518\pm0.0091$ & 5.7 & & \\
  3669.464 & \mbox{H~{\sc i}}      &   &   3669.454 & $  -0.8\pm0.4$ & $ 24.4\pm 1.0$ & $  0.2962\pm0.0125$ & 23.7 & $  0.1286\pm0.0352$ &  C               \\*
          &         & ? &   3668.949 & $ -42.1\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0381\pm0.0103$ & 3.7 & & \\
  3671.475 & \mbox{H~{\sc i}}      &   &   3671.472 & $  -0.3\pm0.4$ & $ 27.1\pm 1.0$ & $  0.3229\pm0.0118$ & 27.4 & $  0.1796\pm0.0339$ &                  \\*
          &         &   &   3670.958 & $ -42.3\pm2.0$ & $ 25.2\pm 5.0$ & $  0.0580\pm0.0107$ & 5.4 & & \\
  3673.758 & \mbox{H~{\sc i}}      &   &   3673.755 & $  -0.2\pm0.3$ & $ 26.2\pm 0.8$ & $  0.3341\pm0.0111$ & 30.0 & $  0.1140\pm0.0256$ &  C               \\*
          &         & ? &   3673.242 & $ -42.1\pm0.3$ & $ 28.3\pm 0.0$ & $  0.0381\pm0.0085$ & 4.5 & & \\
  3676.362 & \mbox{H~{\sc i}}      &   &   3676.359 & $  -0.2\pm0.3$ & $ 27.1\pm 0.9$ & $  0.3908\pm0.0129$ & 30.3 & $  0.1592\pm0.0254$ &  C               \\*
          &         &   &   3675.845 & $ -42.2\pm0.3$ & $ 28.3\pm 0.0$ & $  0.0622\pm0.0097$ & 6.4 & & \\
  3679.352 & \mbox{H~{\sc i}}      &   &   3679.345 & $  -0.6\pm0.2$ & $ 28.7\pm 0.6$ & $  0.4524\pm0.0094$ & 48.2 & $  0.1645\pm0.0192$ &                  \\*
          &         &   &   3678.808 & $ -44.3\pm1.1$ & $ 25.2\pm 3.0$ & $  0.0744\pm0.0086$ & 8.7 & & \\
  3682.808 & \mbox{H~{\sc i}}      &   &   3682.797 & $  -0.9\pm0.2$ & $ 25.3\pm 0.7$ & $  0.4455\pm0.0124$ & 35.8 & $  0.1320\pm0.0219$ &  C               \\*
          &         &   &   3682.292 & $ -42.0\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0588\pm0.0096$ & 6.1 & & \\
  3686.830 & \mbox{H~{\sc i}}      &   &   3686.825 & $  -0.4\pm0.2$ & $ 27.1\pm 0.7$ & $  0.5463\pm0.0144$ & 37.9 & $  0.1353\pm0.0205$ &  C               \\*
          &         &   &   3686.310 & $ -42.3\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0739\pm0.0110$ & 6.7 & & \\
  3691.554 & \mbox{H~{\sc i}}      &   &   3691.544 & $  -0.8\pm0.2$ & $ 26.2\pm 0.6$ & $  0.6167\pm0.0128$ & 48.3 & $  0.1795\pm0.0233$ &                  \\*
          &         &   &   3690.964 & $ -47.9\pm1.4$ & $ 27.8\pm 3.5$ & $  0.1107\pm0.0142$ & 7.8 & & \\
  3694.212 & \mbox{Ne~{\sc ii}}    & ? &   3694.151 & $  -4.9\pm1.0$ & $  5.1\pm 1.5$ & $  0.0173\pm0.0060$ & 2.9 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3697.152 & \mbox{H~{\sc i}}      &   &   3697.156 & $   0.3\pm0.6$ & $ 28.6\pm 1.4$ & $  0.6467\pm0.0337$ & 19.2 & $  0.2013\pm0.0381$ &  C               \\*
          &         &   &   3696.637 & $ -41.8\pm0.6$ & $ 28.3\pm 0.0$ & $  0.1302\pm0.0237$ & 5.5 & & \\
  3703.852 & \mbox{H~{\sc i}}      &   &   3703.850 & $  -0.1\pm0.2$ & $ 25.6\pm 0.7$ & $  0.6863\pm0.0198$ & 34.7 & $  0.1652\pm0.0231$ &  C               \\*
          &         &   &   3703.345 & $ -41.0\pm0.2$ & $ 28.3\pm 0.0$ & $  0.1134\pm0.0155$ & 7.3 & & \\
  3705.006 & \mbox{He~{\sc i}}     &   &   3705.000 & $  -0.5\pm0.3$ & $ 18.6\pm 0.7$ & $  0.3635\pm0.0153$ & 23.8 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3711.971 & \mbox{H~{\sc i}}      &   &   3711.960 & $  -0.9\pm0.6$ & $ 26.3\pm 1.4$ & $  1.0106\pm0.0558$ & 18.1 & $  0.1941\pm0.0435$ &  C               \\*
          &         & ? &   3711.437 & $ -43.2\pm0.6$ & $ 28.3\pm 0.0$ & $  0.1962\pm0.0427$ & 4.6 & & \\
  3713.080 & \mbox{Ne~{\sc ii}}    & ? &   3713.057 & $  -1.8\pm0.7$ & $  7.6\pm 1.7$ & $  0.0206\pm0.0044$ & 4.7 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3721.938 & \mbox{H~{\sc i}}      &   &   3721.824 & $  -9.1\pm0.7$ & $ 38.4\pm 2.0$ & $  1.5474\pm0.0949$ & 16.3 & \nodata &  S               , \mbox{[S~{\sc iii}]} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3726.032 & \mbox{[O~{\sc ii}]}   &   &   3726.087 & $   4.4\pm0.1$ & $ 18.8\pm 0.2$ & $ 27.4591\pm0.2373$ & 115.7 & $  0.0455\pm0.0087$ &  C               \\*
          &         & ? &   3725.511 & $ -41.9\pm0.1$ & $ 28.3\pm 0.0$ & $  1.2481\pm0.2400$ & 5.2 & & \\
  3728.784 & \mbox{[O~{\sc ii}]}   &   &   3728.837 & $   4.3\pm0.1$ & $ 20.1\pm 0.2$ & $ 13.9488\pm0.1260$ & 110.7 & $  0.0390\pm0.0091$ &  C               \\*
          &         & ? &   3728.261 & $ -42.1\pm0.1$ & $ 28.3\pm 0.0$ & $  0.5447\pm0.1267$ & 4.3 & & \\
  3734.368 & \mbox{H~{\sc i}}      &   &   3734.360 & $  -0.6\pm0.2$ & $ 26.0\pm 0.4$ & $  1.0729\pm0.0153$ & 69.9 & $  0.1621\pm0.0170$ &                  \\*
          &         &   &   3733.842 & $ -42.2\pm1.3$ & $ 34.1\pm 3.6$ & $  0.1739\pm0.0181$ & 9.6 & & \\
  3750.151 & \mbox{H~{\sc i}}      &   &   3750.142 & $  -0.7\pm0.2$ & $ 26.7\pm 0.3$ & $  1.3333\pm0.0179$ & 74.4 & $  0.1452\pm0.0104$ &  C               \\*
          &         &   &   3749.620 & $ -42.5\pm0.2$ & $ 28.3\pm 0.0$ & $  0.1936\pm0.0136$ & 14.2 & & \\
  3770.630 & \mbox{H~{\sc i}}      &   &   3770.625 & $  -0.4\pm0.1$ & $ 26.5\pm 0.2$ & $  2.3596\pm0.0252$ & 93.6 & $  0.1216\pm0.0110$ &  avg      \\*
          &         &   &   3770.095 & $ -42.5\pm0.8$ & $ 28.0\pm 2.3$ & $  0.2869\pm0.0258$ & 11.1 & & \\
  3781.942 & \mbox{Fe~{\sc i}}     & ? &   3781.933 & $  -0.7\pm2.0$ & $ 13.8\pm 4.9$ & $  0.0114\pm0.0039$ & 2.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3784.895 & \mbox{He~{\sc i}}     &   &   3784.841 & $  -4.3\pm1.1$ & $ 14.3\pm 2.8$ & $  0.0211\pm0.0038$ & 5.5 & $  0.2986\pm0.1197$ &                   small FWHM\\*
          &         & ? &   3784.513 & $ -30.2\pm1.0$ & $  5.7\pm 2.1$ & $  0.0063\pm0.0023$ & 2.8 & & \\
  3797.898 & \mbox{H~{\sc i}}      &   &   3797.891 & $  -0.6\pm0.1$ & $ 26.6\pm 0.2$ & $  2.2831\pm0.0177$ & 129.1 & $  0.1532\pm0.0081$ &                  \\*
          &         &   &   3797.349 & $ -43.3\pm0.6$ & $ 29.2\pm 1.5$ & $  0.3498\pm0.0183$ & 19.1 & & \\
  3805.777 & \mbox{He~{\sc i}}     & ? &   3805.694 & $  -6.5\pm1.6$ & $ 15.1\pm 4.0$ & $  0.0151\pm0.0040$ & 3.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3806.526 & \mbox{Si~{\sc iii}}   & ? &   3806.482 & $  -3.4\pm0.9$ & $  6.8\pm 1.9$ & $  0.0062\pm0.0017$ & 3.6 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3819.614 & \mbox{He~{\sc i}}     &   &   3819.617 & $   0.2\pm0.2$ & $ 21.9\pm 0.7$ & $  0.4219\pm0.0132$ & 32.0 & $  0.1714\pm0.0286$ &  C               \\*
          &         &   &   3819.081 & $ -41.9\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0723\pm0.0119$ & 6.1 & & \\
  3833.584 & \mbox{He~{\sc i}}     & ? &   3833.532 & $  -4.0\pm1.2$ & $ 15.2\pm 3.0$ & $  0.0302\pm0.0063$ & 4.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3835.384 & \mbox{H~{\sc i}}      &   &   3835.379 & $  -0.4\pm0.1$ & $ 27.2\pm 0.1$ & $  4.7665\pm0.0289$ & 164.7 & $  0.1374\pm0.0065$ &  avg      \\*
          &         &   &   3834.830 & $ -43.3\pm0.5$ & $ 28.4\pm 1.3$ & $  0.6550\pm0.0309$ & 21.2 & & \\
  3837.726 & \mbox{S~{\sc iii}}    & ? &   3837.787 & $   4.7\pm0.5$ & $  6.7\pm 1.3$ & $  0.0102\pm0.0020$ & 5.0 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3838.374 & \mbox{N~{\sc ii}}     & ? &   3838.256 & $  -9.2\pm2.3$ & $ 23.7\pm 6.9$ & $  0.0251\pm0.0087$ & 2.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3856.018 & \mbox{Si~{\sc ii}}    &   &   3856.043 & $   1.9\pm0.5$ & $ 20.4\pm 1.2$ & $  0.0791\pm0.0048$ & 16.6 & $  0.2023\pm0.0575$ &  C               \\*
          &         & ? &   3855.477 & $ -42.1\pm0.5$ & $ 28.3\pm 0.0$ & $  0.0160\pm0.0044$ & 3.6 & & \\
  3862.595 & \mbox{Si~{\sc ii}}    &   &   3862.621 & $   2.0\pm0.7$ & $ 18.1\pm 1.7$ & $  0.0443\pm0.0041$ & 10.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3867.472 & \mbox{He~{\sc i}}     &   &   3867.495 & $   1.8\pm0.5$ & $ 14.5\pm 1.4$ & $  0.0313\pm0.0033$ & 9.5 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3868.750 & \mbox{[Ne~{\sc iii}]} &   &   3868.740 & $  -0.8\pm0.1$ & $ 14.0\pm 0.2$ & $  8.0485\pm0.1063$ & 75.7 & $  0.2602\pm0.0202$ &                  \\*
          &         &   &   3868.204 & $ -42.3\pm0.8$ & $ 25.4\pm 1.9$ & $  2.0946\pm0.1599$ & 13.1 & & \\
  3871.790 & \mbox{He~{\sc i}}     &   &   3871.781 & $  -0.7\pm0.5$ & $ 15.4\pm 1.1$ & $  0.0370\pm0.0027$ & 13.8 & $  0.3297\pm0.0839$ &  C               \\*
          &         & ? &   3871.246 & $ -42.2\pm0.5$ & $ 28.3\pm 0.0$ & $  0.0122\pm0.0030$ & 4.1 & & \\
  3889.049 & \mbox{H~{\sc i}}      &   &   3889.009 & $  -3.1\pm0.7$ & $ 32.8\pm 1.8$ & $  6.9463\pm0.4236$ & 16.4 & $  0.1773\pm0.0392$ &  C               , \mbox{He~{\sc i}} line blend\\*
          &         & ? &   3888.517 & $ -41.0\pm0.7$ & $ 28.3\pm 0.0$ & $  1.2317\pm0.2621$ & 4.7 & & \\
  3918.968 & \mbox{C~{\sc ii}}     &   &   3918.934 & $  -2.6\pm0.8$ & $ 15.3\pm 1.9$ & $  0.0243\pm0.0028$ & 8.6 & $  0.4362\pm0.1416$ &  C               \\*
          &         & ? &   3918.417 & $ -42.2\pm0.8$ & $ 28.3\pm 0.0$ & $  0.0106\pm0.0032$ & 3.3 & & \\
  3920.681 & \mbox{C~{\sc ii}}     &   &   3920.627 & $  -4.1\pm0.3$ & $ 14.4\pm 0.8$ & $  0.0490\pm0.0026$ & 18.5 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3926.544 & \mbox{He~{\sc i}}     &   &   3926.537 & $  -0.5\pm0.4$ & $ 18.1\pm 0.9$ & $  0.0641\pm0.0031$ & 20.6 & $  0.2699\pm0.0508$ &  C               \\*
          &         &   &   3925.991 & $ -42.2\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0173\pm0.0031$ & 5.5 & & \\
  3928.556 & \mbox{S~{\sc iii}}    & ? &   3928.567 & $   0.8\pm1.8$ & $ 10.8\pm 4.4$ & $  0.0070\pm0.0027$ & 2.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3935.945 & \mbox{He~{\sc i}}     & ? &   3935.945 & $   0.0\pm0.8$ & $  5.5\pm 2.7$ & $  0.0043\pm0.0014$ & 3.1 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          & ? &   3952.737 &  \nodata      & $ 13.7\pm 5.2$ & $  0.0075\pm0.0028$ & 2.7 & \nodata & S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  3964.728 & \mbox{He~{\sc i}}     &   &   3964.726 & $  -0.2\pm0.1$ & $ 17.4\pm 0.3$ & $  0.5317\pm0.0079$ & 67.4 & $  0.1332\pm0.0158$ &  C avg    \\*
          &         &   &   3964.171 & $ -42.1\pm0.1$ & $ 28.3\pm 0.0$ & $  0.0708\pm0.0083$ & 8.5 & & \\
  3967.460 & \mbox{[Ne~{\sc iii}]} &   &   3967.442 & $  -1.4\pm0.1$ & $ 14.5\pm 0.1$ & $  3.9684\pm0.0354$ & 112.0 & $  0.2311\pm0.0134$ &  avg      \\*
          &         &   &   3966.891 & $ -43.0\pm0.5$ & $ 24.2\pm 1.2$ & $  0.9172\pm0.0527$ & 17.4 & & \\
  3970.072 & \mbox{H~{\sc i}}      &   &   3970.067 & $  -0.4\pm0.1$ & $ 26.4\pm 0.1$ & $ 11.8942\pm0.0700$ & 170.0 & $  0.1372\pm0.0069$ &  avg      \\*
          &         &   &   3969.510 & $ -42.5\pm0.4$ & $ 28.7\pm 1.2$ & $  1.6322\pm0.0816$ & 20.0 & & \\
  3993.059 & \mbox{[Ni~{\sc ii}]}  & ? &   3993.258 & $  15.0\pm1.6$ & $  9.9\pm 3.8$ & $  0.0069\pm0.0025$ & 2.8 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4008.350 & \mbox{[Fe~{\sc iii}]} &   &   4008.332 & $  -1.4\pm0.7$ & $  9.5\pm 1.6$ & $  0.0115\pm0.0019$ & 6.2 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4009.256 & \mbox{He~{\sc i}}     &   &   4009.256 & $  -0.0\pm0.2$ & $ 15.7\pm 0.6$ & $  0.0684\pm0.0025$ & 27.4 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4023.980 & \mbox{He~{\sc i}}     & ? &   4023.934 & $  -3.4\pm1.5$ & $ 12.7\pm 3.6$ & $  0.0086\pm0.0023$ & 3.7 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4026.184 & \mbox{He~{\sc i}}     &   &   4026.201 & $   1.3\pm0.2$ & $ 19.0\pm 0.6$ & $  1.0062\pm0.0303$ & 33.2 & $  0.2282\pm0.0308$ &  C               \\*
          &         &   &   4025.622 & $ -41.9\pm0.2$ & $ 28.3\pm 0.0$ & $  0.2296\pm0.0302$ & 7.6 & & \\
  4068.600 & \mbox{[S~{\sc ii}]}   &   &   4068.700 & $   7.3\pm0.1$ & $ 18.6\pm 0.2$ & $  0.7661\pm0.0076$ & 101.1 & $  0.0470\pm0.0094$ &  C               \\*
          &         & ? &   4068.031 & $ -41.9\pm0.1$ & $ 28.3\pm 0.0$ & $  0.0360\pm0.0072$ & 5.0 & & \\
  4069.882 & \mbox{O~{\sc ii}}     & ? &   4069.805 & $  -5.7\pm1.9$ & $ 28.7\pm 5.4$ & $  0.0306\pm0.0067$ & 4.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4072.153 & \mbox{O~{\sc ii}}     &   &   4072.148 & $  -0.3\pm0.4$ & $ 13.1\pm 1.1$ & $  0.0269\pm0.0022$ & 12.1 & $  0.2937\pm0.1077$ &  C               \\*
          &         & ? &   4071.582 & $ -42.1\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0079\pm0.0028$ & 2.8 & & \\
  4075.862 & \mbox{O~{\sc ii}}     &   &   4075.851 & $  -0.8\pm0.3$ & $ 14.8\pm 0.9$ & $  0.0407\pm0.0033$ & 12.2 & $  0.2211\pm0.0640$ &                  \\*
          &         & ? &   4075.292 & $ -41.9\pm1.4$ & $ 15.7\pm 4.0$ & $  0.0090\pm0.0025$ & 3.6 & & \\
  4076.350 & \mbox{[S~{\sc ii}]}   &   &   4076.454 & $   7.7\pm0.1$ & $ 17.7\pm 0.3$ & $  0.2393\pm0.0045$ & 53.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4079.700 & \mbox{[Fe~{\sc iii}]} & ? &   4079.659 & $  -3.0\pm1.0$ & $  8.1\pm 2.5$ & $  0.0051\pm0.0015$ & 3.5 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4083.899 & \mbox{O~{\sc ii}}     & ? &   4083.854 & $  -3.3\pm1.5$ & $  9.8\pm 3.5$ & $  0.0052\pm0.0017$ & 3.0 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4085.112 & \mbox{O~{\sc ii}}     & ? &   4085.105 & $  -0.5\pm2.2$ & $ 20.5\pm 5.7$ & $  0.0097\pm0.0027$ & 3.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4089.288 & \mbox{O~{\sc ii}}     & ? &   4089.285 & $  -0.2\pm1.6$ & $ 11.6\pm 4.0$ & $  0.0085\pm0.0027$ & 3.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4092.929 & \mbox{O~{\sc ii}}     & ? &   4092.915 & $  -1.0\pm0.8$ & $  6.8\pm 2.3$ & $  0.0060\pm0.0017$ & 3.6 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4097.225 & \mbox{O~{\sc ii}}     & ? &   4097.184 & $  -3.0\pm3.4$ & $ 30.7\pm 9.7$ & $  0.0243\pm0.0093$ & 2.6 & \nodata &  S               , \mbox{O~{\sc ii}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4101.734 & \mbox{H~{\sc i}}      &   &   4101.734 & $   0.0\pm0.1$ & $ 27.2\pm 0.2$ & $ 15.5127\pm0.1098$ & 141.3 & $  0.1306\pm0.0066$ &  avg      \\*
          &         &   &   4101.188 & $ -39.9\pm0.5$ & $ 24.2\pm 1.3$ & $  2.0266\pm0.1008$ & 20.1 & & \\
  4110.786 & \mbox{O~{\sc ii}}     & ? &   4110.750 & $  -2.7\pm1.5$ & $  9.1\pm 3.6$ & $  0.0071\pm0.0025$ & 2.8 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4116.104 & \mbox{Si~{\sc iv}}    & ? &   4116.225 & $   8.8\pm0.9$ & $  7.2\pm 2.0$ & $  0.0038\pm0.0011$ & 3.6 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4119.217 & \mbox{O~{\sc ii}}     &   &   4119.198 & $  -1.4\pm0.9$ & $ 11.7\pm 2.1$ & $  0.0122\pm0.0020$ & 6.0 & $  0.7377\pm0.2825$ &                  \\*
          &         & ? &   4118.714 & $ -36.6\pm3.2$ & $ 23.2\pm 8.0$ & $  0.0090\pm0.0031$ & 2.9 & & \\
  4120.811 & \mbox{He~{\sc i}}     &   &   4120.817 & $   0.5\pm0.3$ & $ 19.7\pm 0.8$ & $  0.0854\pm0.0033$ & 25.9 & $  0.2927\pm0.0387$ &  C               \\*
          &         &   &   4120.231 & $ -42.1\pm0.3$ & $ 28.3\pm 0.0$ & $  0.0250\pm0.0032$ & 7.9 & & \\
  4121.463 & \mbox{O~{\sc ii}}     & ? &   4121.508 & $   3.3\pm0.7$ & $  8.4\pm 1.9$ & $  0.0054\pm0.0012$ & 4.4 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4132.800 & \mbox{O~{\sc ii}}     &   &   4132.729 & $  -5.2\pm1.0$ & $ 14.3\pm 2.6$ & $  0.0112\pm0.0020$ & 5.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4143.759 & \mbox{He~{\sc i}}     &   &   4143.755 & $  -0.3\pm0.2$ & $ 18.0\pm 0.5$ & $  0.1402\pm0.0036$ & 38.7 & $  0.1277\pm0.0263$ &  C               \\*
          &         & ? &   4143.178 & $ -42.0\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0179\pm0.0037$ & 4.9 & & \\
  4153.298 & \mbox{O~{\sc ii}}     &   &   4153.279 & $  -1.3\pm0.5$ & $ 15.9\pm 1.2$ & $  0.0214\pm0.0016$ & 13.6 & $  0.5234\pm0.0904$ &  C               \\*
          &         &   &   4152.714 & $ -42.1\pm0.5$ & $ 28.3\pm 0.0$ & $  0.0112\pm0.0017$ & 6.4 & & \\
  4156.530 & \mbox{O~{\sc ii}}     &   &   4156.315 & $ -15.5\pm0.5$ & $  9.0\pm 1.2$ & $  0.0096\pm0.0012$ & 8.0 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4168.972 & \mbox{He~{\sc i}}     & ? &   4168.990 & $   1.3\pm1.7$ & $ 21.6\pm 4.4$ & $  0.0175\pm0.0036$ & 4.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4185.440 & \mbox{O~{\sc ii}}     & ? &   4185.431 & $  -0.6\pm1.1$ & $ 11.8\pm 2.6$ & $  0.0112\pm0.0023$ & 4.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4189.788 & \mbox{O~{\sc ii}}     & ? &   4189.756 & $  -2.3\pm1.1$ & $  5.6\pm 2.2$ & $  0.0046\pm0.0017$ & 2.7 & \nodata &  S               , \mbox{O~{\sc ii}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4241.246 & \mbox{Cl~{\sc ii}}    & ? &   4241.432 & $  13.1\pm1.4$ & $ 17.2\pm 3.7$ & $  0.0115\pm0.0026$ & 4.5 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4243.969 & \mbox{[Fe~{\sc ii}]}  &   &   4244.144 & $  12.4\pm0.4$ & $ 16.2\pm 0.8$ & $  0.0308\pm0.0015$ & 20.0 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4248.799 & \mbox{[Ni~{\sc ii}]}  &   &   4249.030 & $  16.3\pm0.9$ & $ 13.2\pm 2.2$ & $  0.0072\pm0.0012$ & 6.2 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4267.001 & \mbox{C~{\sc ii}}     &   &   4267.167 & $  11.6\pm0.6$ & $ 28.2\pm 1.8$ & $  0.1069\pm0.0076$ & 14.1 & \nodata &  S avg    , \mbox{C~{\sc ii}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4275.551 & \mbox{O~{\sc ii}}     & ? &   4275.568 & $   1.2\pm2.4$ & $ 17.9\pm 6.2$ & $  0.0083\pm0.0030$ & 2.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4276.749 & \mbox{O~{\sc ii}}     &   &   4277.003 & $  17.8\pm1.2$ & $ 18.6\pm 3.0$ & $  0.0177\pm0.0028$ & 6.3 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4287.727 & \mbox{O~{\sc ii}}     &   &   4287.570 & $ -11.0\pm0.2$ & $ 13.4\pm 0.6$ & $  0.0411\pm0.0018$ & 23.4 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4303.611 & \mbox{O~{\sc ii}}     &   &   4303.783 & $  12.0\pm1.3$ & $ 24.4\pm 3.9$ & $  0.0110\pm0.0018$ & 6.1 & $  0.7182\pm0.1836$ &  C               , \mbox{O~{\sc ii}} line blend\\*
          &         & ? &   4303.021 & $ -41.1\pm1.3$ & $ 28.3\pm 0.0$ & $  0.0079\pm0.0015$ & 5.1 & & \\
  4314.290 & \mbox{Fe~{\sc ii}}    & ? &   4314.193 & $  -6.7\pm1.7$ & $ 14.8\pm 4.4$ & $  0.0069\pm0.0020$ & 3.4 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4317.139 & \mbox{O~{\sc ii}}     &   &   4317.081 & $  -4.0\pm1.0$ & $ 13.5\pm 2.4$ & $  0.0090\pm0.0015$ & 6.0 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4326.237 & \mbox{[Ni~{\sc ii}]}  &   &   4326.462 & $  15.6\pm0.6$ & $ 10.7\pm 1.5$ & $  0.0129\pm0.0017$ & 7.5 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4332.653 & \mbox{S~{\sc iii}}    & ? &   4332.708 & $   3.8\pm1.6$ & $ 17.5\pm 4.1$ & $  0.0078\pm0.0019$ & 4.2 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4336.859 & \mbox{O~{\sc ii}}     & ? &   4336.951 & $   6.4\pm2.6$ & $ 19.0\pm 6.6$ & $  0.0077\pm0.0028$ & 2.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4340.464 & \mbox{H~{\sc i}}      &   &   4340.463 & $  -0.0\pm0.0$ & $ 27.1\pm 0.1$ & $ 26.7320\pm0.1459$ & 183.2 & $  0.1656\pm0.0059$ &  avg      \\*
          &         &   &   4339.850 & $ -42.4\pm0.4$ & $ 29.1\pm 1.1$ & $  4.4261\pm0.1570$ & 28.2 & & \\
  4345.560 & \mbox{O~{\sc ii}}     &   &   4345.523 & $  -2.5\pm0.7$ & $ 12.9\pm 1.8$ & $  0.0191\pm0.0023$ & 8.3 & $  0.7225\pm0.1796$ &  C avg    , \mbox{O~{\sc ii}} line blend\\*
          &         & ? &   4344.944 & $ -42.5\pm0.7$ & $ 28.3\pm 0.0$ & $  0.0138\pm0.0030$ & 4.6 & & \\
  4349.426 & \mbox{O~{\sc ii}}     &   &   4349.389 & $  -2.5\pm1.1$ & $ 17.0\pm 2.8$ & $  0.0183\pm0.0028$ & 6.6 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4352.778 & \mbox{[Fe~{\sc ii}]}  & ? &   4352.932 & $  10.6\pm1.0$ & $ 13.4\pm 2.7$ & $  0.0078\pm0.0016$ & 4.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4359.333 & \mbox{[Fe~{\sc ii}]}  &   &   4359.523 & $  13.0\pm0.3$ & $ 11.7\pm 0.6$ & $  0.0268\pm0.0014$ & 19.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4363.209 & \mbox{[O~{\sc iii}]}  &   &   4363.197 & $  -0.8\pm0.1$ & $ 14.9\pm 0.2$ & $  0.5331\pm0.0073$ & 73.5 & $  0.2990\pm0.0219$ &                  \\*
          &         &   &   4362.627 & $ -40.0\pm1.0$ & $ 32.8\pm 2.5$ & $  0.1594\pm0.0115$ & 13.9 & & \\
  4366.895 & \mbox{O~{\sc ii}}     & ? &   4366.849 & $  -3.1\pm1.6$ & $ 19.4\pm 4.1$ & $  0.0110\pm0.0023$ & 4.8 & $  0.6364\pm0.2444$ &  C               \\*
          &         & ? &   4366.265 & $ -43.2\pm1.6$ & $ 28.3\pm 0.0$ & $  0.0070\pm0.0023$ & 3.1 & & \\
  4368.193 & \mbox{O~{\sc i}}      &   &   4368.448 & $  17.5\pm0.3$ & $ 13.5\pm 0.6$ & $  0.0331\pm0.0015$ & 21.9 & \nodata &  S               , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4387.929 & \mbox{He~{\sc i}}     &   &   4387.925 & $  -0.3\pm0.1$ & $ 19.2\pm 0.2$ & $  0.2463\pm0.0026$ & 93.1 & $  0.1750\pm0.0134$ &                  \\*
          &         &   &   4387.323 & $ -41.4\pm0.9$ & $ 27.7\pm 2.3$ & $  0.0431\pm0.0033$ & 13.2 & & \\
  4391.995 & \mbox{Ne~{\sc ii}}    & ? &   4391.896 & $  -6.7\pm1.6$ & $ 20.3\pm 4.2$ & $  0.0083\pm0.0017$ & 4.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4413.781 & \mbox{[Fe~{\sc ii}]}  &   &   4413.963 & $  12.4\pm0.5$ & $ 15.9\pm 1.3$ & $  0.0241\pm0.0020$ & 11.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4414.899 & \mbox{O~{\sc ii}}     &   &   4414.895 & $  -0.3\pm0.5$ & $ 12.1\pm 1.3$ & $  0.0125\pm0.0013$ & 9.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4416.266 & \mbox{[Fe~{\sc ii}]}  &   &   4416.441 & $  11.9\pm0.3$ & $ 13.5\pm 1.0$ & $  0.0284\pm0.0025$ & 11.4 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4425.437 & \mbox{Ca~{\sc i}}     & ? &   4425.578 & $   9.6\pm2.0$ & $ 12.9\pm 5.0$ & $  0.0040\pm0.0015$ & 2.7 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4437.554 & \mbox{He~{\sc i}}     &   &   4437.568 & $   0.9\pm0.6$ & $ 20.4\pm 1.5$ & $  0.0373\pm0.0031$ & 11.9 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4452.378 & \mbox{O~{\sc ii}}     &   &   4452.293 & $  -5.7\pm0.5$ & $ 13.8\pm 1.1$ & $  0.0169\pm0.0013$ & 12.6 & $  0.2189\pm0.0667$ &                  \\*
          &         & ? &   4451.910 & $ -31.5\pm1.4$ & $ 10.7\pm 3.5$ & $  0.0037\pm0.0011$ & 3.4 & & \\
  4457.945 & \mbox{[Fe~{\sc ii}]}  &   &   4458.151 & $  13.9\pm1.4$ & $ 23.4\pm 3.7$ & $  0.0140\pm0.0023$ & 6.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4465.407 & \mbox{O~{\sc ii}}     & ? &   4465.357 & $  -3.3\pm1.7$ & $ 18.9\pm 4.4$ & $  0.0074\pm0.0017$ & 4.4 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4471.489 & \mbox{He~{\sc i}}     &   &   4471.492 & $   0.2\pm0.1$ & $ 20.7\pm 0.4$ & $  1.9679\pm0.0359$ & 54.8 & $  0.1637\pm0.0229$ &                  \\*
          &         &   &   4470.874 & $ -41.3\pm1.4$ & $ 26.8\pm 3.7$ & $  0.3221\pm0.0447$ & 7.2 & & \\
  4474.904 & \mbox{[Fe~{\sc ii}]}  & ? &   4475.097 & $  13.0\pm1.1$ & $ 10.4\pm 3.0$ & $  0.0053\pm0.0017$ & 3.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4514.900 & \mbox{[Fe~{\sc ii}]}  & ? &   4515.015 & $   7.6\pm2.1$ & $ 17.1\pm 5.3$ & $  0.0058\pm0.0018$ & 3.3 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4571.096 & \mbox{Mg~{\sc i}]}    & ? &   4571.182 & $   5.6\pm2.9$ & $ 19.0\pm 7.3$ & $  0.0038\pm0.0015$ & 2.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4590.974 & \mbox{O~{\sc ii}}     &   &   4590.960 & $  -0.9\pm1.0$ & $ 17.4\pm 2.5$ & $  0.0104\pm0.0014$ & 7.2 & $  0.4423\pm0.1597$ &  C               \\*
          &         & ? &   4590.325 & $ -42.4\pm1.0$ & $ 28.3\pm 0.0$ & $  0.0046\pm0.0015$ & 3.0 & & \\
  4596.177 & \mbox{O~{\sc ii}}     & ? &   4596.120 & $  -3.7\pm0.8$ & $ 10.0\pm 2.5$ & $  0.0055\pm0.0015$ & 3.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4596.840 & \mbox{[Ni~{\sc iii}]} & ? &   4597.071 & $  15.1\pm1.2$ & $  7.5\pm 3.1$ & $  0.0028\pm0.0011$ & 2.6 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4607.030 & \mbox{[Fe~{\sc iii}]} &   &   4607.102 & $   4.7\pm0.5$ & $ 17.7\pm 1.3$ & $  0.0303\pm0.0021$ & 14.3 & $  0.2508\pm0.0780$ &  C               \\*
          &         & ? &   4606.383 & $ -42.1\pm0.5$ & $ 28.3\pm 0.0$ & $  0.0076\pm0.0023$ & 3.3 & & \\
  4609.436 & \mbox{O~{\sc ii}}     & ? &   4609.386 & $  -3.3\pm1.2$ & $  7.6\pm 2.8$ & $  0.0056\pm0.0019$ & 2.9 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4621.418 & \mbox{Si~{\sc ii}}    & ? &   4621.186 & $ -15.1\pm2.4$ & $ 23.1\pm 6.1$ & $  0.0087\pm0.0022$ & 3.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4630.539 & \mbox{N~{\sc ii}}     &   &   4630.539 & $  -0.0\pm0.8$ & $ 17.7\pm 2.0$ & $  0.0197\pm0.0022$ & 9.0 & $  0.5685\pm0.1321$ &  C               \\*
          &         & ? &   4629.893 & $ -41.9\pm0.8$ & $ 28.3\pm 0.0$ & $  0.0112\pm0.0023$ & 4.9 & & \\
  4634.130 & \mbox{N~{\sc iii}}    & ? &   4634.073 & $  -3.7\pm1.1$ & $  7.6\pm 2.6$ & $  0.0032\pm0.0011$ & 3.0 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4638.856 & \mbox{O~{\sc ii}}     &   &   4638.830 & $  -1.7\pm0.7$ & $ 16.0\pm 1.7$ & $  0.0184\pm0.0019$ & 9.8 & $  0.4620\pm0.1247$ &  C               \\*
          &         & ? &   4638.200 & $ -42.4\pm0.7$ & $ 28.3\pm 0.0$ & $  0.0085\pm0.0021$ & 4.0 & & \\
  4641.810 & \mbox{O~{\sc ii}}     &   &   4641.803 & $  -0.5\pm0.3$ & $ 13.8\pm 0.6$ & $  0.0320\pm0.0012$ & 25.7 & $  0.2625\pm0.0480$ &  C               \\*
          &         &   &   4641.159 & $ -42.1\pm0.3$ & $ 28.3\pm 0.0$ & $  0.0084\pm0.0015$ & 5.6 & & \\
  4643.086 & \mbox{N~{\sc ii}}     & ? &   4643.102 & $   1.1\pm0.9$ & $ 10.3\pm 2.2$ & $  0.0049\pm0.0010$ & 5.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4649.135 & \mbox{O~{\sc ii}}     &   &   4649.126 & $  -0.5\pm0.2$ & $ 15.1\pm 0.5$ & $  0.0524\pm0.0016$ & 32.2 & $  0.4046\pm0.0554$ &                  \\*
          &         &   &   4648.520 & $ -39.7\pm1.6$ & $ 33.4\pm 4.4$ & $  0.0212\pm0.0028$ & 7.5 & & \\
  4650.838 & \mbox{O~{\sc ii}}     &   &   4650.828 & $  -0.7\pm0.4$ & $ 14.9\pm 1.0$ & $  0.0186\pm0.0011$ & 16.5 & $  0.4516\pm0.0825$ &  C               \\*
          &         &   &   4650.184 & $ -42.2\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0084\pm0.0014$ & 5.8 & & \\
  4658.050 & \mbox{[Fe~{\sc iii}]} &   &   4658.156 & $   6.8\pm0.1$ & $ 16.9\pm 0.3$ & $  0.3503\pm0.0062$ & 56.9 & $  0.1818\pm0.0211$ &                  \\*
          &         &   &   4657.476 & $ -36.9\pm1.0$ & $ 21.6\pm 2.5$ & $  0.0637\pm0.0073$ & 8.7 & & \\
  4661.632 & \mbox{O~{\sc ii}}     &   &   4661.629 & $  -0.2\pm0.3$ & $ 14.6\pm 0.6$ & $  0.0206\pm0.0009$ & 23.5 & $  0.2087\pm0.0435$ &                  \\*
          &         & ? &   4660.854 & $ -50.1\pm1.3$ & $ 15.1\pm 3.2$ & $  0.0043\pm0.0009$ & 4.9 & & \\
  4667.010 & \mbox{[Fe~{\sc iii}]} &   &   4667.049 & $   2.5\pm0.7$ & $ 16.9\pm 1.9$ & $  0.0101\pm0.0011$ & 9.4 & $  0.2079\pm0.0728$ &                   small FWHM\\*
          &         & ? &   4666.347 & $ -42.6\pm1.3$ & $  8.7\pm 3.1$ & $  0.0021\pm0.0007$ & 3.0 & & \\
  4676.235 & \mbox{O~{\sc ii}}     &   &   4676.206 & $  -1.9\pm0.6$ & $ 15.9\pm 1.5$ & $  0.0152\pm0.0014$ & 11.2 & $  0.2895\pm0.1031$ &  C               \\*
          &         & ? &   4675.574 & $ -42.4\pm0.6$ & $ 28.3\pm 0.0$ & $  0.0044\pm0.0015$ & 2.9 & & \\
  4699.011 & \mbox{O~{\sc ii}}     & ? &   4699.181 & $  10.8\pm2.4$ & $ 17.8\pm 5.9$ & $  0.0046\pm0.0015$ & 3.1 & \nodata &  S               , \mbox{O~{\sc ii}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4701.530 & \mbox{[Fe~{\sc iii}]} &   &   4701.606 & $   4.9\pm0.1$ & $ 15.7\pm 0.3$ & $  0.1157\pm0.0024$ & 48.1 & $  0.1867\pm0.0242$ &                  \\*
          &         &   &   4700.926 & $ -38.5\pm1.0$ & $ 18.8\pm 2.4$ & $  0.0216\pm0.0028$ & 7.8 & & \\
  4705.346 & \mbox{O~{\sc ii}}     & ? &   4705.353 & $   0.4\pm1.3$ & $ 10.5\pm 3.3$ & $  0.0066\pm0.0019$ & 3.5 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4711.370 & \mbox{[Ar~{\sc iv}]}  &   &   4711.325 & $  -2.9\pm0.4$ & $ 13.4\pm 1.0$ & $  0.0241\pm0.0017$ & 14.6 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4713.139 & \mbox{He~{\sc i}}     &   &   4713.171 & $   2.1\pm0.2$ & $ 19.6\pm 0.5$ & $  0.2593\pm0.0065$ & 39.9 & $  0.1465\pm0.0243$ &  C               \\*
          &         &   &   4712.486 & $ -41.5\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0380\pm0.0062$ & 6.1 & & \\
  4733.910 & \mbox{[Fe~{\sc iii}]} &   &   4733.943 & $   2.1\pm0.3$ & $ 16.2\pm 0.6$ & $  0.0430\pm0.0015$ & 28.9 & $  0.1651\pm0.0317$ &                  \\*
          &         &   &   4733.280 & $ -39.9\pm1.1$ & $ 14.2\pm 2.8$ & $  0.0071\pm0.0013$ & 5.3 & & \\
  4740.170 & \mbox{[Ar~{\sc iv}]}  &   &   4740.195 & $   1.6\pm0.3$ & $ 14.5\pm 0.6$ & $  0.0281\pm0.0011$ & 24.6 & $  0.2954\pm0.0491$ &  C               \\*
          &         &   &   4739.505 & $ -42.1\pm0.3$ & $ 28.3\pm 0.0$ & $  0.0083\pm0.0013$ & 6.2 & & \\
  4754.690 & \mbox{[Fe~{\sc iii}]} &   &   4754.782 & $   5.8\pm0.2$ & $ 17.4\pm 0.5$ & $  0.0654\pm0.0019$ & 34.0 & $  0.2064\pm0.0349$ &                  \\*
          &         &   &   4754.122 & $ -35.8\pm1.6$ & $ 24.3\pm 4.1$ & $  0.0135\pm0.0023$ & 6.0 & & \\
  4769.430 & \mbox{[Fe~{\sc iii}]} &   &   4769.508 & $   4.9\pm0.3$ & $ 18.0\pm 0.6$ & $  0.0394\pm0.0013$ & 30.8 & $  0.3096\pm0.0442$ &                  \\*
          &         &   &   4768.825 & $ -38.1\pm1.3$ & $ 26.4\pm 3.5$ & $  0.0122\pm0.0017$ & 7.2 & & \\
  4777.680 & \mbox{[Fe~{\sc iii}]} &   &   4777.757 & $   4.8\pm0.3$ & $ 15.6\pm 0.8$ & $  0.0213\pm0.0011$ & 20.1 & $  0.2535\pm0.0631$ &                  \\*
          &         & ? &   4777.096 & $ -36.6\pm2.2$ & $ 21.9\pm 5.5$ & $  0.0054\pm0.0013$ & 4.1 & & \\
  4779.722 & \mbox{N~{\sc ii}}     & ? &   4779.733 & $   0.7\pm1.3$ & $ 13.1\pm 3.2$ & $  0.0039\pm0.0009$ & 4.2 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4788.138 & \mbox{N~{\sc ii}}     & ? &   4788.157 & $   1.2\pm1.1$ & $ 12.3\pm 2.8$ & $  0.0041\pm0.0009$ & 4.7 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4814.534 & \mbox{[Fe~{\sc ii}]}  &   &   4814.751 & $  13.5\pm0.6$ & $ 13.5\pm 1.6$ & $  0.0232\pm0.0030$ & 7.8 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4861.325 & \mbox{H~{\sc i}}      &   &   4861.332 & $   0.4\pm0.1$ & $ 27.6\pm 0.2$ & $ 38.6262\pm0.2739$ & 141.0 & $  0.1548\pm0.0070$ &                  \\*
          &         &   &   4860.634 & $ -42.6\pm0.6$ & $ 29.2\pm 1.4$ & $  5.9776\pm0.2657$ & 22.5 & & \\
  4867.120 & \mbox{N~{\sc iii}}    &   &   4867.098 & $  -1.4\pm1.5$ & $ 26.2\pm 4.1$ & $  0.0069\pm0.0011$ & 6.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4881.000 & \mbox{[Fe~{\sc iii}]} &   &   4881.079 & $   4.8\pm0.2$ & $ 16.3\pm 0.4$ & $  0.1588\pm0.0038$ & 41.5 & $  0.1858\pm0.0265$ &                  \\*
          &         &   &   4880.359 & $ -39.4\pm1.0$ & $ 18.5\pm 2.6$ & $  0.0295\pm0.0042$ & 7.1 & & \\
  4889.617 & \mbox{[Fe~{\sc ii}]}  &   &   4889.846 & $  14.0\pm0.5$ & $ 13.6\pm 1.2$ & $  0.0140\pm0.0012$ & 11.7 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4895.117 & \mbox{N~{\sc ii}}     &   &   4894.899 & $ -13.3\pm1.9$ & $ 29.5\pm 5.2$ & $  0.0097\pm0.0019$ & 5.2 & $  0.4948\pm0.1816$ &                  \\*
          &         & ? &   4894.148 & $ -59.3\pm2.9$ & $ 24.5\pm 7.5$ & $  0.0048\pm0.0015$ & 3.2 & & \\
  4905.339 & \mbox{[Fe~{\sc ii}]}  &   &   4905.535 & $  12.0\pm0.8$ & $ 10.1\pm 1.9$ & $  0.0052\pm0.0009$ & 5.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4921.931 & \mbox{He~{\sc i}}     &   &   4921.937 & $   0.4\pm0.1$ & $ 18.1\pm 0.2$ & $  0.5355\pm0.0055$ & 97.0 & $  0.2256\pm0.0164$ &  avg      \\*
          &         &   &   4921.278 & $ -39.8\pm0.8$ & $ 32.8\pm 2.3$ & $  0.1208\pm0.0087$ & 13.9 & & \\
  4924.529 & \mbox{O~{\sc ii}}     &   &   4924.537 & $   0.5\pm1.3$ & $ 18.4\pm 3.6$ & $  0.0126\pm0.0024$ & 5.2 & $  0.7460\pm0.2391$ &  C               , \mbox{[Fe~{\sc iii}]} line blend\\*
          &         & ? &   4923.850 & $ -41.3\pm1.3$ & $ 28.3\pm 0.0$ & $  0.0094\pm0.0024$ & 3.9 & & \\
  4930.540 & \mbox{[Fe~{\sc iii}]} & ? &   4930.642 & $   6.2\pm1.6$ & $ 24.1\pm 5.4$ & $  0.0154\pm0.0050$ & 3.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4931.227 & \mbox{[O~{\sc iii}]}  &   &   4931.236 & $   0.6\pm0.5$ & $ 12.9\pm 1.4$ & $  0.0176\pm0.0020$ & 8.8 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4947.373 & \mbox{[Fe~{\sc ii}]}  &   &   4947.573 & $  12.1\pm1.0$ & $ 11.4\pm 2.4$ & $  0.0069\pm0.0013$ & 5.2 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4958.911 & \mbox{[O~{\sc iii}]}  &   &   4958.923 & $   0.7\pm0.1$ & $ 14.7\pm 0.2$ & $ 49.5053\pm0.6134$ & 80.7 & $  0.2714\pm0.0191$ &                  \\*
          &         &   &   4958.247 & $ -40.2\pm0.8$ & $ 27.7\pm 2.0$ & $ 13.4351\pm0.9330$ & 14.4 & & \\
  4985.900 & \mbox{[Fe~{\sc iii}]} &   &   4985.901 & $   0.1\pm1.2$ & $ 20.2\pm 3.0$ & $  0.0097\pm0.0015$ & 6.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  4987.376 & \mbox{N~{\sc ii}}     &   &   4987.294 & $  -4.9\pm0.2$ & $ 15.5\pm 0.6$ & $  0.0301\pm0.0012$ & 25.8 & \nodata &  S               , \mbox{[Fe~{\sc iii}]} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5006.843 & \mbox{[O~{\sc iii}]}  &   &   5006.846 & $   0.2\pm0.1$ & $ 14.4\pm 0.1$ & $145.5834\pm1.3295$ & 109.5 & $  0.3030\pm0.0130$ &                  \\*
          &         &   &   5006.155 & $ -41.2\pm0.5$ & $ 26.4\pm 1.2$ & $ 44.1151\pm1.8458$ & 23.9 & & \\
  5011.260 & \mbox{[Fe~{\sc iii}]} &   &   5011.338 & $   4.7\pm0.7$ & $ 15.0\pm 1.8$ & $  0.0430\pm0.0048$ & 8.9 & $  0.5814\pm0.1531$ &  C               \\*
          &         & ? &   5010.569 & $ -41.3\pm0.7$ & $ 28.3\pm 0.0$ & $  0.0250\pm0.0060$ & 4.2 & & \\
  5015.678 & \mbox{He~{\sc i}}     &   &   5015.677 & $  -0.1\pm0.1$ & $ 17.7\pm 0.2$ & $  1.0266\pm0.0143$ & 72.0 & $  0.1669\pm0.0189$ &                  \\*
          &         &   &   5014.994 & $ -40.9\pm1.1$ & $ 26.5\pm 2.9$ & $  0.1713\pm0.0192$ & 8.9 & & \\
  5035.399 & \mbox{[Fe~{\sc ii}]}  &   &   5035.653 & $  15.1\pm1.3$ & $ 27.9\pm 3.5$ & $  0.0449\pm0.0062$ & 7.3 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5041.024 & \mbox{Si~{\sc ii}}    &   &   5041.055 & $   1.8\pm0.4$ & $ 16.9\pm 1.1$ & $  0.0413\pm0.0027$ & 15.5 & $  0.4189\pm0.0738$ &  C               \\*
          &         &   &   5040.320 & $ -41.9\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0173\pm0.0028$ & 6.1 & & \\
  5047.738 & \mbox{He~{\sc i}}     &   &   5047.761 & $   1.4\pm0.4$ & $ 18.8\pm 0.9$ & $  0.0785\pm0.0038$ & 20.5 & $  0.2242\pm0.0489$ &  C               \\*
          &         & ? &   5047.031 & $ -42.0\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0176\pm0.0037$ & 4.7 & & \\
  5055.984 & \mbox{Si~{\sc ii}}    &   &   5056.038 & $   3.2\pm0.4$ & $ 22.2\pm 1.0$ & $  0.0924\pm0.0045$ & 20.6 & $  0.1364\pm0.0431$ &  C               \\*
          &         & ? &   5055.277 & $ -41.9\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0126\pm0.0039$ & 3.2 & & \\
  5084.770 & \mbox{[Fe~{\sc iii}]} &   &   5084.826 & $   3.3\pm1.1$ & $ 21.3\pm 3.0$ & $  0.0083\pm0.0012$ & 7.1 & $  0.4819\pm0.1438$ &  C               \\*
          &         & ? &   5084.046 & $ -42.7\pm1.1$ & $ 28.3\pm 0.0$ & $  0.0040\pm0.0011$ & 3.8 & & \\
  5111.627 & \mbox{[Fe~{\sc ii}]}  &   &   5111.862 & $  13.8\pm0.3$ & $  7.5\pm 0.7$ & $  0.0057\pm0.0005$ & 11.6 & \nodata &  B S              small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5146.749 & \mbox{Co~{\sc i}}     &   &   5146.894 & $   8.5\pm1.2$ & $ 16.4\pm 2.8$ & $  0.0136\pm0.0023$ & 5.9 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5146.749 & \mbox{Co~{\sc i}}     &   &   5146.904 & $   9.0\pm0.9$ & $ 17.4\pm 2.3$ & $  0.0141\pm0.0017$ & 8.4 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5158.777 & \mbox{[Fe~{\sc ii}]}  &   &   5158.996 & $  12.7\pm0.3$ & $ 17.3\pm 0.8$ & $  0.0330\pm0.0015$ & 21.9 & $  0.1455\pm0.0506$ &  B C             \\*
          &         & ? &   5158.052 & $ -42.1\pm0.3$ & $ 28.3\pm 0.0$ & $  0.0048\pm0.0017$ & 2.9 & & \\
  5158.777 & \mbox{[Fe~{\sc ii}]}  &   &   5159.001 & $  13.0\pm0.5$ & $ 18.0\pm 1.2$ & $  0.0283\pm0.0017$ & 16.5 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5169.033 & \mbox{Fe~{\sc ii}}    & ? &   5169.334 & $  17.4\pm3.8$ & $ 36.8\pm11.0$ & $  0.0078\pm0.0029$ & 2.7 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5169.033 & \mbox{Fe~{\sc ii}}    & ? &   5169.274 & $  14.0\pm0.6$ & $  6.3\pm 1.5$ & $  0.0040\pm0.0008$ & 4.9 & \nodata &  R S              small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5191.816 & \mbox{[Ar~{\sc iii}]} & ? &   5191.497 & $ -18.4\pm3.5$ & $ 27.8\pm 9.2$ & $  0.0373\pm0.0129$ & 2.9 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5197.902 & \mbox{[N~{\sc i}]}    &   &   5198.161 & $  14.9\pm0.1$ & $ 12.3\pm 0.3$ & $  0.0624\pm0.0014$ & 43.6 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5197.902 & \mbox{[N~{\sc i}]}    & ? &   5198.172 & $  15.6\pm0.2$ & $ 10.0\pm 0.8$ & $  0.0361\pm0.0075$ & 4.8 & $  0.6051\pm0.2140$ &  R               \\*
          &         & ? &   5198.125 & $  12.9\pm1.2$ & $ 20.2\pm 2.8$ & $  0.0218\pm0.0062$ & 3.5 & & \\
  5200.257 & \mbox{[N~{\sc i}]}    &   &   5200.509 & $  14.6\pm0.2$ & $ 13.2\pm 0.4$ & $  0.0415\pm0.0011$ & 38.1 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5200.257 & \mbox{[N~{\sc i}]}    &   &   5200.513 & $  14.8\pm0.2$ & $ 11.9\pm 0.6$ & $  0.0294\pm0.0015$ & 20.1 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5219.307 & \mbox{S~{\sc iii}}    & ? &   5219.332 & $   1.4\pm1.1$ & $ 10.2\pm 2.8$ & $  0.0019\pm0.0005$ & 3.8 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5220.059 & \mbox{[Fe~{\sc ii}]}  & ? &   5220.305 & $  14.1\pm2.0$ & $ 24.2\pm 5.3$ & $  0.0046\pm0.0011$ & 4.1 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5220.059 & \mbox{[Fe~{\sc ii}]}  & ? &   5219.961 & $  -5.6\pm1.6$ & $ 10.4\pm 3.9$ & $  0.0035\pm0.0013$ & 2.7 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5261.621 & \mbox{[Fe~{\sc ii}]}  &   &   5261.868 & $  14.0\pm0.5$ & $ 12.9\pm 1.2$ & $  0.0280\pm0.0025$ & 11.4 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5261.621 & \mbox{[Fe~{\sc ii}]}  &   &   5261.869 & $  14.1\pm0.3$ & $ 13.7\pm 0.8$ & $  0.0208\pm0.0012$ & 17.2 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5270.400 & \mbox{[Fe~{\sc iii}]} &   &   5270.550 & $   8.5\pm0.1$ & $ 17.0\pm 0.3$ & $  0.1677\pm0.0029$ & 57.5 & $  0.2218\pm0.0232$ &  B avg    \\*
          &         &   &   5269.821 & $ -32.9\pm1.1$ & $ 25.6\pm 2.9$ & $  0.0372\pm0.0038$ & 9.7 & & \\
  5270.400 & \mbox{[Fe~{\sc iii}]} &   &   5270.555 & $   8.8\pm0.1$ & $ 16.1\pm 0.3$ & $  0.1595\pm0.0028$ & 56.6 & $  0.2329\pm0.0212$ &  R               \\*
          &         &   &   5269.840 & $ -31.9\pm1.1$ & $ 27.6\pm 2.7$ & $  0.0371\pm0.0033$ & 11.2 & & \\
  5273.346 & \mbox{[Fe~{\sc ii}]}  &   &   5273.624 & $  15.8\pm0.7$ & $ 13.9\pm 1.9$ & $  0.0128\pm0.0016$ & 7.9 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5273.346 & \mbox{[Fe~{\sc ii}]}  &   &   5273.592 & $  14.0\pm0.6$ & $ 15.7\pm 1.5$ & $  0.0138\pm0.0014$ & 9.7 & \nodata &  R S avg  \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5275.123 & \mbox{O~{\sc i}}      & ? &   5275.411 & $  16.3\pm1.6$ & $ 24.3\pm 4.8$ & $  0.0087\pm0.0023$ & 3.8 & \nodata &  R S avg  , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5299.044 & \mbox{O~{\sc i}}      &   &   5299.241 & $  11.1\pm0.4$ & $ 15.0\pm 1.0$ & $  0.0134\pm0.0009$ & 15.7 & \nodata &  B S             , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5299.044 & \mbox{O~{\sc i}}      &   &   5299.260 & $  12.2\pm0.7$ & $ 15.5\pm 1.9$ & $  0.0094\pm0.0011$ & 8.7 & \nodata &  R S             , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5333.646 & \mbox{[Fe~{\sc ii}]}  &   &   5333.886 & $  13.5\pm0.6$ & $ 13.4\pm 1.5$ & $  0.0061\pm0.0006$ & 9.6 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5333.646 & \mbox{[Fe~{\sc ii}]}  & ? &   5333.876 & $  13.0\pm1.5$ & $ 13.9\pm 3.5$ & $  0.0066\pm0.0015$ & 4.3 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          & ? &   5342.423 &  \nodata      & $ 14.5\pm 3.0$ & $  0.0065\pm0.0015$ & 4.4 & \nodata & R S avg  \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          & ? &   5342.426 &  \nodata      & $ 14.2\pm 4.0$ & $  0.0035\pm0.0009$ & 3.7 & \nodata & B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5363.340 & \mbox{[Ni~{\sc iv}]}  & ? &   5363.676 & $  18.8\pm0.8$ & $  7.4\pm 2.0$ & $  0.0021\pm0.0005$ & 4.2 & \nodata &  B S              small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5363.340 & \mbox{[Ni~{\sc iv}]}  & ? &   5363.625 & $  15.9\pm2.3$ & $ 26.1\pm 5.9$ & $  0.0052\pm0.0011$ & 4.6 & $  0.2615\pm0.1093$ &  R                small FWHM\\*
          &         & ? &   5362.970 & $ -20.7\pm1.5$ & $  8.9\pm 3.6$ & $  0.0014\pm0.0005$ & 2.8 & & \\
  5376.452 & \mbox{[Fe~{\sc ii}]}  & ? &   5376.693 & $  13.4\pm1.3$ & $ 15.0\pm 3.2$ & $  0.0048\pm0.0010$ & 4.9 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5376.452 & \mbox{[Fe~{\sc ii}]}  & ? &   5376.672 & $  12.3\pm2.0$ & $ 16.4\pm 4.9$ & $  0.0030\pm0.0008$ & 3.8 & \nodata &  R S avg  \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5411.980 & \mbox{[Fe~{\sc iii}]} &   &   5412.167 & $  10.4\pm0.4$ & $ 12.8\pm 1.0$ & $  0.0150\pm0.0011$ & 13.9 & $  0.2667\pm0.1043$ &  B               \\*
          &         & ? &   5411.265 & $ -39.6\pm3.0$ & $ 20.8\pm 7.9$ & $  0.0040\pm0.0015$ & 2.6 & & \\
  5411.980 & \mbox{[Fe~{\sc iii}]} &   &   5412.162 & $  10.1\pm0.5$ & $ 14.6\pm 1.2$ & $  0.0134\pm0.0010$ & 12.8 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5433.129 & \mbox{[Fe~{\sc ii}]}  & ? &   5433.386 & $  14.2\pm1.2$ & $ 13.6\pm 2.9$ & $  0.0046\pm0.0010$ & 4.8 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5453.855 & \mbox{S~{\sc ii}}     & ? &   5453.855 & $   0.0\pm2.3$ & $ 16.3\pm 5.7$ & $  0.0027\pm0.0009$ & 2.9 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5495.655 & \mbox{N~{\sc ii}}     & ? &   5495.596 & $  -3.2\pm1.7$ & $ 13.4\pm 4.3$ & $  0.0027\pm0.0008$ & 3.4 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5495.655 & \mbox{N~{\sc ii}}     & ? &   5495.675 & $   1.1\pm0.6$ & $  7.1\pm 4.2$ & $  0.0024\pm0.0005$ & 4.7 & \nodata &  R S avg   small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5512.772 & \mbox{O~{\sc i}}      &   &   5512.988 & $  11.8\pm1.0$ & $ 13.6\pm 2.5$ & $  0.0091\pm0.0016$ & 5.7 & \nodata &  B S             , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5512.772 & \mbox{O~{\sc i}}      &   &   5512.977 & $  11.2\pm0.8$ & $ 21.4\pm 1.8$ & $  0.0119\pm0.0009$ & 12.9 & \nodata &  R S             , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5517.720 & \mbox{[Cl~{\sc iii}]} &   &   5517.686 & $  -1.9\pm0.2$ & $ 15.6\pm 0.4$ & $  0.1582\pm0.0040$ & 39.4 & $  0.1195\pm0.0286$ &  B C             \\*
          &         & ? &   5516.948 & $ -42.0\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0189\pm0.0045$ & 4.2 & & \\
  5517.720 & \mbox{[Cl~{\sc iii}]} &   &   5517.697 & $  -1.3\pm0.2$ & $ 14.9\pm 0.5$ & $  0.1284\pm0.0038$ & 33.8 & $  0.1609\pm0.0296$ &  R C             \\*
          &         &   &   5516.925 & $ -43.2\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0207\pm0.0038$ & 5.5 & & \\
  5518.102 & \mbox{N~{\sc i}}      &   &   5518.360 & $  14.0\pm0.6$ & $  9.9\pm 1.6$ & $  0.0098\pm0.0018$ & 5.6 & \nodata &  B S              small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5518.102 & \mbox{N~{\sc i}}      & ? &   5518.250 & $   8.0\pm1.4$ & $ 26.6\pm 4.1$ & $  0.0190\pm0.0037$ & 5.1 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          & ? &   5527.516 &  \nodata      & $ 16.9\pm 5.5$ & $  0.0029\pm0.0009$ & 3.4 & \nodata & R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5537.890 & \mbox{[Cl~{\sc iii}]} &   &   5537.863 & $  -1.5\pm0.1$ & $ 18.8\pm 0.2$ & $  0.2170\pm0.0023$ & 95.9 & $  0.2005\pm0.0129$ &  B               \\*
          &         &   &   5537.118 & $ -41.8\pm0.7$ & $ 26.0\pm 1.8$ & $  0.0435\pm0.0028$ & 15.8 & & \\
  5537.890 & \mbox{[Cl~{\sc iii}]} &   &   5537.849 & $  -2.2\pm0.1$ & $ 16.0\pm 0.2$ & $  0.2139\pm0.0024$ & 90.6 & $  0.1915\pm0.0136$ &  R avg    \\*
          &         &   &   5537.071 & $ -44.4\pm0.8$ & $ 27.8\pm 2.1$ & $  0.0410\pm0.0029$ & 14.3 & & \\
  5551.922 & \mbox{N~{\sc ii}}     &   &   5551.862 & $  -3.2\pm0.9$ & $ 11.4\pm 2.2$ & $  0.0033\pm0.0006$ & 5.3 & \nodata &  R S avg  \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5555.004 & \mbox{O~{\sc i}}      &   &   5555.228 & $  12.1\pm0.5$ & $ 17.9\pm 1.2$ & $  0.0123\pm0.0008$ & 14.7 & \nodata &  B S             , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5555.004 & \mbox{O~{\sc i}}      &   &   5555.219 & $  11.6\pm0.6$ & $ 19.0\pm 1.4$ & $  0.0119\pm0.0008$ & 14.9 & \nodata &  R S             , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5577.339 & \mbox{[O~{\sc i}]}    &   &   5577.607 & $  14.4\pm0.8$ & $ 16.3\pm 2.2$ & $  0.0046\pm0.0007$ & 6.7 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5577.339 & \mbox{[O~{\sc i}]}    & ? &   5577.611 & $  14.6\pm0.7$ & $  8.8\pm 1.7$ & $  0.0039\pm0.0008$ & 4.7 & \nodata &  R S avg   small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5606.151 & \mbox{S~{\sc ii}}     & ? &   5606.186 & $   1.9\pm1.5$ & $  9.7\pm 3.6$ & $  0.0015\pm0.0005$ & 2.9 & \nodata &  B S              small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5666.630 & \mbox{N~{\sc ii}}     &   &   5666.613 & $  -0.9\pm0.9$ & $ 21.4\pm 2.2$ & $  0.0115\pm0.0011$ & 10.2 & $  0.2957\pm0.0850$ &  R C             \\*
          &         & ? &   5665.827 & $ -42.5\pm0.9$ & $ 28.3\pm 0.0$ & $  0.0034\pm0.0009$ & 3.7 & & \\
  5676.020 & \mbox{N~{\sc ii}}     & ? &   5676.053 & $   1.7\pm1.4$ & $ 15.1\pm 3.3$ & $  0.0063\pm0.0015$ & 4.1 & \nodata &  R S avg  \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5679.560 & \mbox{N~{\sc ii}}     &   &   5679.578 & $   0.9\pm1.2$ & $ 24.9\pm 3.0$ & $  0.0177\pm0.0022$ & 8.0 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5679.560 & \mbox{N~{\sc ii}}     &   &   5679.551 & $  -0.5\pm0.4$ & $ 17.2\pm 0.9$ & $  0.0171\pm0.0009$ & 20.0 & $  0.1342\pm0.0468$ &  R C             \\*
          &         & ? &   5678.749 & $ -42.8\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0023\pm0.0008$ & 2.9 & & \\
  5686.210 & \mbox{N~{\sc ii}}     & ? &   5686.020 & $ -10.0\pm2.3$ & $ 28.0\pm 6.3$ & $  0.0051\pm0.0012$ & 4.4 & $  0.5333\pm0.1827$ &  R C             \\*
          &         & ? &   5685.222 & $ -52.1\pm2.3$ & $ 28.3\pm 0.0$ & $  0.0027\pm0.0007$ & 3.9 & & \\
  5710.770 & \mbox{N~{\sc ii}}     & ? &   5710.778 & $   0.4\pm0.8$ & $  5.7\pm 1.5$ & $  0.0014\pm0.0004$ & 3.6 & \nodata &  B S              small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5710.770 & \mbox{N~{\sc ii}}     &   &   5710.775 & $   0.3\pm0.6$ & $ 11.6\pm 1.5$ & $  0.0047\pm0.0006$ & 8.1 & $  0.4160\pm0.1572$ &  R C             \\*
          &         & ? &   5709.956 & $ -42.7\pm0.6$ & $ 28.3\pm 0.0$ & $  0.0020\pm0.0007$ & 2.8 & & \\
  5739.730 & \mbox{Si~{\sc iii}}   &   &   5739.687 & $  -2.3\pm0.7$ & $ 14.4\pm 1.8$ & $  0.0056\pm0.0007$ & 8.4 & $  0.5536\pm0.1565$ &  B C             \\*
          &         & ? &   5738.923 & $ -42.2\pm0.7$ & $ 28.3\pm 0.0$ & $  0.0031\pm0.0008$ & 3.9 & & \\
  5739.730 & \mbox{Si~{\sc iii}}   &   &   5739.731 & $   0.1\pm0.7$ & $  9.7\pm 1.8$ & $  0.0036\pm0.0006$ & 5.7 & $  0.8736\pm0.2625$ &  R C              small FWHM\\*
          &         & ? &   5738.907 & $ -43.0\pm0.7$ & $ 28.3\pm 0.0$ & $  0.0031\pm0.0008$ & 4.1 & & \\
  5754.590 & \mbox{[N~{\sc ii}]}   &   &   5754.724 & $   7.0\pm0.1$ & $ 19.9\pm 0.2$ & $  0.3248\pm0.0028$ & 117.1 & $  0.0443\pm0.0084$ &  B C             \\*
          &         &   &   5753.784 & $ -42.0\pm0.1$ & $ 28.3\pm 0.0$ & $  0.0144\pm0.0027$ & 5.3 & & \\
  5754.590 & \mbox{[N~{\sc ii}]}   &   &   5754.735 & $   7.6\pm0.1$ & $ 20.1\pm 0.2$ & $  0.3225\pm0.0034$ & 95.1 & $  0.0448\pm0.0090$ &  R C             \\*
          &         & ? &   5753.769 & $ -42.8\pm0.1$ & $ 28.3\pm 0.0$ & $  0.0145\pm0.0029$ & 5.0 & & \\
  5867.600 & \mbox{Al~{\sc ii}}    & ? &   5867.875 & $  14.0\pm1.4$ & $ 11.4\pm 3.3$ & $  0.0027\pm0.0007$ & 3.8 & $  0.8148\pm0.3534$ &  B               \\*
          &         & ? &   5866.962 & $ -32.6\pm1.9$ & $ 12.5\pm 4.7$ & $  0.0022\pm0.0008$ & 2.9 & & \\
  5875.640 & \mbox{He~{\sc i}}     &   &   5875.652 & $   0.6\pm0.2$ & $ 23.7\pm 0.3$ & $  5.7619\pm0.0713$ & 80.8 & $  0.1604\pm0.0130$ &  B               \\*
          &         &   &   5874.831 & $ -41.3\pm0.9$ & $ 25.3\pm 2.3$ & $  0.9243\pm0.0739$ & 12.5 & & \\
  5875.640 & \mbox{He~{\sc i}}     &   &   5875.648 & $   0.4\pm0.2$ & $ 21.6\pm 0.3$ & $  5.7021\pm0.0735$ & 77.6 & $  0.1686\pm0.0124$ &  R               \\*
          &         &   &   5874.833 & $ -41.2\pm0.9$ & $ 26.7\pm 2.2$ & $  0.9616\pm0.0697$ & 13.8 & & \\
   \nodata   &          &   &   5887.613 &  \nodata      & $ 14.2\pm 2.4$ & $  0.0048\pm0.0008$ & 6.2 & \nodata & B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5889.280 & \mbox{C~{\sc ii}}     &   &   5889.334 & $   2.8\pm0.3$ & $ 13.1\pm 0.7$ & $  0.0160\pm0.0011$ & 15.2 & \nodata &  B S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          & ? &   5906.023 &  \nodata      & $ 28.3\pm 6.1$ & $  0.0054\pm0.0012$ & 4.6 & $  0.2593\pm0.1113$ & B                small FWHM\\*
          &         & ? &   5905.154 &   \nodata       & $  8.1\pm 3.2$ & $  0.0014\pm0.0005$ & 2.7 & & \\
  5927.810 & \mbox{N~{\sc ii}}     & ? &   5927.791 & $  -1.0\pm1.6$ & $ 12.3\pm 3.8$ & $  0.0021\pm0.0006$ & 3.5 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5931.780 & \mbox{N~{\sc ii}}     & ? &   5931.848 & $   3.5\pm1.1$ & $  7.1\pm 2.5$ & $  0.0028\pm0.0009$ & 3.0 & \nodata &  B S              small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5931.780 & \mbox{N~{\sc ii}}     &   &   5931.942 & $   8.2\pm1.7$ & $ 29.2\pm 4.6$ & $  0.0102\pm0.0016$ & 6.2 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5952.390 & \mbox{N~{\sc ii}}     & ? &   5952.523 & $   6.7\pm1.4$ & $ 15.2\pm 3.3$ & $  0.0050\pm0.0011$ & 4.7 & \nodata &  R S             \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5957.560 & \mbox{Si~{\sc ii}}    &   &   5957.739 & $   9.0\pm0.5$ & $ 23.0\pm 1.8$ & $  0.0187\pm0.0020$ & 9.3 & \nodata &  R S avg  \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5958.386 & \mbox{O~{\sc i}}      &   &   5958.831 & $  22.4\pm0.3$ & $ 18.4\pm 0.9$ & $  0.0146\pm0.0007$ & 19.6 & \nodata &  R S avg  , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  5978.930 & \mbox{Si~{\sc ii}}    &   &   5979.095 & $   8.3\pm0.5$ & $ 24.6\pm 1.1$ & $  0.0464\pm0.0021$ & 22.4 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6046.438 & \mbox{O~{\sc i}}      &   &   6046.681 & $  12.1\pm0.2$ & $ 18.5\pm 0.5$ & $  0.0406\pm0.0010$ & 39.0 & \nodata &  S               , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6300.304 & \mbox{[O~{\sc i}]}    &   &   6300.578 & $  13.0\pm0.1$ & $ 15.1\pm 0.1$ & $  0.3954\pm0.0035$ & 112.1 & $  0.0413\pm0.0098$ &  C avg    \\*
          &         & ? &   6299.405 & $ -42.8\pm0.1$ & $ 28.3\pm 0.0$ & $  0.0163\pm0.0039$ & 4.2 & & sky line \\
  6312.060 & \mbox{[S~{\sc iii}]}  &   &   6312.105 & $   2.1\pm0.1$ & $ 17.0\pm 0.2$ & $  0.7587\pm0.0076$ & 99.9 & $  0.2105\pm0.0121$ &  avg      \\*
          &         &   &   6311.234 & $ -39.2\pm0.7$ & $ 29.3\pm 1.8$ & $  0.1597\pm0.0090$ & 17.7 & & \\
  6347.110 & \mbox{Si~{\sc ii}}    &   &   6347.181 & $   3.3\pm0.3$ & $ 22.6\pm 0.9$ & $  0.0798\pm0.0030$ & 26.8 & $  0.1651\pm0.0282$ &  C               \\*
          &         &   &   6346.199 & $ -43.0\pm0.3$ & $ 28.3\pm 0.0$ & $  0.0132\pm0.0022$ & 6.0 & & \\
  6363.776 & \mbox{[O~{\sc i}]}    &   &   6364.053 & $  13.0\pm0.1$ & $ 14.7\pm 0.2$ & $  0.1273\pm0.0018$ & 72.1 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6365.100 & \mbox{[Ni~{\sc ii}]}  &   &   6365.468 & $  17.3\pm1.0$ & $ 13.4\pm 2.6$ & $  0.0033\pm0.0006$ & 5.3 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6371.370 & \mbox{Si~{\sc ii}}    &   &   6371.419 & $   2.3\pm0.2$ & $ 21.0\pm 0.6$ & $  0.0389\pm0.0010$ & 37.3 & $  0.1683\pm0.0203$ &  C avg    \\*
          &         &   &   6370.463 & $ -42.7\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0065\pm0.0008$ & 8.5 & & \\
  6401.500 & \mbox{[Ni~{\sc iii}]} & ? &   6401.221 & $ -13.1\pm0.9$ & $  6.1\pm 1.8$ & $  0.0014\pm0.0004$ & 3.6 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6402.246 & \mbox{Ne~{\sc i}}     & ? &   6402.275 & $   1.3\pm0.9$ & $ 10.7\pm 2.3$ & $  0.0014\pm0.0003$ & 4.7 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6440.400 & \mbox{[Fe~{\sc ii}]}  & ? &   6440.342 & $  -2.7\pm0.6$ & $  6.2\pm 1.4$ & $  0.0019\pm0.0004$ & 4.6 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          &   &   6461.834 &  \nodata      & $ 16.8\pm 0.9$ & $  0.0097\pm0.0005$ & 17.9 & $  0.1856\pm0.0475$ &                 \\*
          &         & ? &   6460.851 &   \nodata       & $ 13.9\pm 3.7$ & $  0.0018\pm0.0004$ & 4.0 & & \\
  6533.800 & \mbox{[Ni~{\sc iii}]} &   &   6533.607 & $  -8.8\pm0.8$ & $ 12.4\pm 2.0$ & $  0.0057\pm0.0009$ & 6.6 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6548.050 & \mbox{[N~{\sc ii}]}   &   &   6548.211 & $   7.4\pm0.1$ & $ 20.4\pm 0.1$ & $  6.4136\pm0.0317$ & 202.1 & $  0.0347\pm0.0041$ &  C avg    \\*
          &         &   &   6547.117 & $ -42.7\pm0.1$ & $ 28.3\pm 0.0$ & $  0.2225\pm0.0265$ & 8.4 & & \\
   \nodata   &          &   &   6550.283 &  \nodata      & $ 25.2\pm 3.0$ & $  0.0725\pm0.0091$ & 8.0 & \nodata & S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6562.800 & \mbox{H~{\sc i}}      &   &   6562.834 & $   1.6\pm0.0$ & $ 28.0\pm 0.1$ & $123.2699\pm0.4158$ & 296.5 & $  0.1769\pm0.0031$ &  avg      \\*
          &         &   &   6561.914 & $ -40.5\pm0.3$ & $ 32.0\pm 0.6$ & $ 21.8084\pm0.3741$ & 58.3 & & \\
  6578.050 & \mbox{C~{\sc ii}}     &   &   6578.039 & $  -0.5\pm0.2$ & $ 14.5\pm 0.4$ & $  0.0647\pm0.0020$ & 33.1 & $  0.0920\pm0.0318$ &                  \\*
          &         & ? &   6577.052 & $ -45.5\pm1.7$ & $ 15.1\pm 4.8$ & $  0.0060\pm0.0021$ & 2.9 & & \\
  6583.450 & \mbox{[N~{\sc ii}]}   &   &   6583.584 & $   6.1\pm0.1$ & $ 20.3\pm 0.1$ & $ 19.8713\pm0.1009$ & 197.0 & $  0.0396\pm0.0042$ &  C avg    \\*
          &         &   &   6582.510 & $ -42.8\pm0.1$ & $ 28.3\pm 0.0$ & $  0.7870\pm0.0837$ & 9.4 & & \\
  6666.800 & \mbox{[Ni~{\sc ii}]}  &   &   6667.141 & $  15.3\pm0.3$ & $ 12.0\pm 0.7$ & $  0.0064\pm0.0003$ & 18.3 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6678.152 & \mbox{He~{\sc i}}     &   &   6678.170 & $   0.8\pm0.1$ & $ 18.5\pm 0.1$ & $  1.5329\pm0.0118$ & 129.9 & $  0.1997\pm0.0088$ &  avg      \\*
          &         &   &   6677.276 & $ -39.3\pm0.6$ & $ 29.8\pm 1.4$ & $  0.3061\pm0.0133$ & 23.1 & & \\
  6682.200 & \mbox{[Ni~{\sc iii}]} & ? &   6681.962 & $ -10.7\pm1.0$ & $  9.3\pm 2.5$ & $  0.0017\pm0.0004$ & 3.8 & \nodata &  S avg     small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6716.440 & \mbox{[S~{\sc ii}]}   &   &   6716.625 & $   8.3\pm0.1$ & $ 22.9\pm 0.2$ & $  1.1012\pm0.0094$ & 117.5 & $  0.0266\pm0.0065$ &  C               \\*
          &         & ? &   6715.480 & $ -42.9\pm0.1$ & $ 28.3\pm 0.0$ & $  0.0292\pm0.0071$ & 4.1 & & \\
  6730.816 & \mbox{[S~{\sc ii}]}   &   &   6731.013 & $   8.8\pm0.0$ & $ 21.2\pm 0.1$ & $  1.9971\pm0.0123$ & 162.4 & $  0.0294\pm0.0049$ &  C               \\*
          &         &   &   6729.855 & $ -42.8\pm0.0$ & $ 28.3\pm 0.0$ & $  0.0587\pm0.0098$ & 6.0 & & \\
  6739.800 & \mbox{[Fe~{\sc iv}]}  &   &   6739.771 & $  -1.3\pm0.4$ & $ 10.7\pm 1.0$ & $  0.0061\pm0.0005$ & 12.2 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6747.500 & \mbox{[Cr~{\sc iv}]}  &   &   6747.609 & $   4.9\pm0.8$ & $ 15.4\pm 2.2$ & $  0.0043\pm0.0006$ & 7.3 & $  0.4942\pm0.1497$ &  C               \\*
          &         & ? &   6746.542 & $ -42.5\pm0.8$ & $ 28.3\pm 0.0$ & $  0.0021\pm0.0006$ & 3.7 & & \\
  6813.570 & \mbox{[Ni~{\sc ii}]}  &   &   6813.961 & $  17.2\pm0.7$ & $  9.1\pm 1.6$ & $  0.0022\pm0.0003$ & 6.5 & \nodata &  S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          & ? &   6826.557 &  \nodata      & $  9.7\pm 2.2$ & $  0.0027\pm0.0006$ & 4.6 & \nodata & S                small FWHM\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          &   &   6861.664 &  \nodata      & $ 14.1\pm 1.9$ & $  0.0030\pm0.0004$ & 7.8 & \nodata & S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
   \nodata   &          & ? &   6890.575 &  \nodata      & $ 35.1\pm12.1$ & $  0.0160\pm0.0057$ & 2.8 & $  0.8375\pm0.3595$ & C               \\*
          &         & ? &   6889.606 &   \nodata       & $ 28.3\pm 0.0$ & $  0.0134\pm0.0032$ & 4.2 & & \\
  6906.436 & \mbox{O~{\sc ii}}     & ? &   6906.431 & $  -0.2\pm1.1$ & $ 12.2\pm 2.9$ & $  0.0023\pm0.0005$ & 4.2 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6915.200 & \mbox{[Cr~{\sc iv}]}  & ? &   6915.431 & $  10.0\pm1.3$ & $ 11.0\pm 3.4$ & $  0.0018\pm0.0006$ & 3.0 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6933.890 & \mbox{He~{\sc i}}     &   &   6933.980 & $   3.9\pm0.7$ & $ 14.1\pm 1.8$ & $  0.0051\pm0.0006$ & 8.3 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6946.400 & \mbox{[Ni~{\sc iii}]} & ? &   6946.115 & $ -12.3\pm1.4$ & $ 13.2\pm 3.9$ & $  0.0025\pm0.0008$ & 3.0 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  6989.450 & \mbox{He~{\sc i}}     & ? &   6989.658 & $   8.9\pm1.2$ & $ 11.9\pm 3.0$ & $  0.0018\pm0.0004$ & 4.2 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7002.173 & \mbox{O~{\sc i}}      &   &   7002.476 & $  13.0\pm0.3$ & $ 25.8\pm 0.7$ & $  0.0443\pm0.0012$ & 36.1 & \nodata &  S avg    , \mbox{O~{\sc i}} line blend\\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7062.260 & \mbox{He~{\sc i}}     &   &   7062.306 & $   1.9\pm1.1$ & $ 15.5\pm 2.7$ & $  0.0041\pm0.0007$ & 5.7 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7065.179 & \mbox{He~{\sc i}}     &   &   7065.223 & $   1.9\pm0.1$ & $ 20.1\pm 0.3$ & $  2.7998\pm0.0389$ & 72.0 & $  0.1346\pm0.0137$ &  avg      \\*
          &         &   &   7064.248 & $ -39.5\pm1.2$ & $ 25.9\pm 3.0$ & $  0.3768\pm0.0381$ & 9.9 & & \\
   \nodata   &          & ? &   7080.442 &  \nodata      & $ 13.2\pm 3.7$ & $  0.0018\pm0.0005$ & 3.8 & \nodata & S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7135.790 & \mbox{[Ar~{\sc iii}]} &   &   7135.797 & $   0.3\pm0.1$ & $ 14.8\pm 0.2$ & $  6.3300\pm0.0690$ & 91.7 & $  0.2609\pm0.0142$ &                  \\*
          &         &   &   7134.900 & $ -37.4\pm0.9$ & $ 36.0\pm 2.3$ & $  1.6518\pm0.0883$ & 18.7 & & \\
  7155.160 & \mbox{[Fe~{\sc ii}]}  &   &   7155.429 & $  11.3\pm0.4$ & $ 19.2\pm 1.0$ & $  0.0305\pm0.0016$ & 18.5 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7160.580 & \mbox{He~{\sc i}}     &   &   7160.578 & $  -0.1\pm0.4$ & $ 17.9\pm 1.1$ & $  0.0107\pm0.0006$ & 16.5 & $  0.2701\pm0.0554$ &  C               \\*
          &         & ? &   7159.558 & $ -42.8\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0029\pm0.0006$ & 5.1 & & \\
  7172.000 & \mbox{[Fe~{\sc ii}]}  & ? &   7172.187 & $   7.8\pm1.1$ & $ 10.0\pm 2.8$ & $  0.0042\pm0.0011$ & 3.7 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7231.330 & \mbox{C~{\sc ii}}     &   &   7231.380 & $   2.1\pm0.9$ & $ 14.6\pm 2.2$ & $  0.0144\pm0.0020$ & 7.1 & $  0.5194\pm0.1655$ &  C               \\*
          &         & ? &   7230.290 & $ -43.1\pm0.9$ & $ 28.3\pm 0.0$ & $  0.0075\pm0.0021$ & 3.5 & & \\
  7236.420 & \mbox{C~{\sc ii}}     &   &   7236.440 & $   0.8\pm0.2$ & $ 15.1\pm 0.6$ & $  0.0503\pm0.0020$ & 25.3 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7254.448 & \mbox{O~{\sc i}}      &   &   7254.724 & $  11.4\pm0.4$ & $ 24.0\pm 0.9$ & $  0.0601\pm0.0023$ & 26.5 & $  0.1188\pm0.0300$ &  C avg    , \mbox{O~{\sc i}} line blend\\*
          &         & ? &   7253.405 & $ -43.1\pm0.4$ & $ 28.3\pm 0.0$ & $  0.0071\pm0.0018$ & 4.0 & & \\
  7281.351 & \mbox{He~{\sc i}}     &   &   7281.408 & $   2.3\pm0.1$ & $ 21.7\pm 0.3$ & $  0.2218\pm0.0032$ & 70.1 & $  0.2453\pm0.0147$ &  avg      \\*
          &         &   &   7280.441 & $ -37.5\pm0.8$ & $ 32.0\pm 2.1$ & $  0.0544\pm0.0032$ & 17.2 & & \\
  7298.030 & \mbox{He~{\sc i}}     &   &   7298.039 & $   0.4\pm0.5$ & $ 22.7\pm 1.4$ & $  0.0214\pm0.0015$ & 14.4 & $  0.2304\pm0.0441$ &  C               \\*
          &         &   &   7297.002 & $ -42.2\pm0.5$ & $ 28.3\pm 0.0$ & $  0.0049\pm0.0009$ & 5.6 & & \\
  7319.073 & \mbox{[O~{\sc ii}]}   &   &   7319.203 & $   5.3\pm0.2$ & $ 23.8\pm 0.6$ & $  0.9192\pm0.0204$ & 45.1 & $  0.0541\pm0.0169$ &  T               \\*
          &         & ? &   7318.044 & $ -42.1\pm0.2$ & $ 28.3\pm 0.0$ & $  0.0497\pm0.0155$ & 3.2 & & \\
  7320.157 & \mbox{[O~{\sc ii}]}   &   &   7320.271 & $   4.7\pm0.1$ & $ 20.3\pm 0.2$ & $  1.9687\pm0.0182$ & 107.9 & \nodata &  T               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7329.699 & \mbox{[O~{\sc ii}]}   &   &   7329.821 & $   5.0\pm0.2$ & $ 26.0\pm 0.4$ & $  1.0801\pm0.0150$ & 71.8 & $  0.0933\pm0.0100$ &  T               \\*
          &         &   &   7328.669 & $ -42.1\pm0.2$ & $ 28.3\pm 0.0$ & $  0.1007\pm0.0107$ & 9.4 & & \\
  7330.786 & \mbox{[O~{\sc ii}]}   &   &   7330.906 & $   4.9\pm0.1$ & $ 20.9\pm 0.3$ & $  1.0964\pm0.0134$ & 82.0 & \nodata &  T               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7377.830 & \mbox{[Ni~{\sc ii}]}  &   &   7378.183 & $  14.3\pm0.1$ & $ 17.2\pm 0.3$ & $  0.0402\pm0.0007$ & 54.8 & \nodata &  S avg    \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7388.180 & \mbox{[Fe~{\sc ii}]}  &   &   7388.446 & $  10.8\pm1.1$ & $ 24.4\pm 3.0$ & $  0.0061\pm0.0008$ & 8.1 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7411.610 & \mbox{[Ni~{\sc ii}]}  & ? &   7411.910 & $  12.1\pm1.3$ & $ 12.4\pm 3.6$ & $  0.0141\pm0.0043$ & 3.3 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7423.641 & \mbox{N~{\sc i}}      &   &   7424.035 & $  15.9\pm0.4$ & $ 13.3\pm 0.9$ & $  0.0067\pm0.0004$ & 15.9 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
  7468.312 & \mbox{N~{\sc i}}      &   &   7468.687 & $  15.0\pm0.2$ & $ 11.9\pm 0.4$ & $  0.0183\pm0.0006$ & 32.5 & \nodata &  S               \\*
 & & & \nodata & \nodata & \nodata & \nodata & \nodata & & \\
\enddata
\tablenotetext{a}{ID wavelength of line, in air.  Wavelengths are from the Atomic Line List v2.04 (http://www.pa.uky.edu/\~{}peter/atomic/, maintained by P.~A.~M.~van~Hoof), except \mbox{O~{\sc ii}} \citep{bla04}.}
\tablenotetext{b}{Nebular (neb) and shock (sh) components are included in separate, consecutive rows for each ID wavelength.
  If there is no shock component, the second row is left blank.
Lines with no identification are included, but Columns (1), (2) and (5) are left blank.}
\tablenotetext{c}{A low $S/N$ ($2.6 < S/N < 5.2$) is flagged with a `?'}
\tablenotetext{d}{Observed wavelength of line peak adjusted to rest frame of nebular H$^{+}$ as defined by median of first six unblended \mbox{H~{\sc i}} Balmer lines}
\tablenotetext{e}{km s$^{-1}$}
\tablenotetext{f}{A quoted FWHM of $28.3\pm0.0$ is the result of a constrained double Gaussian fit.}
\tablenotetext{g}{Reddening-corrected surface brightness ($I_{corr}$, $10^{-13}$ ergs cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$) and its uncertainty calculated from the best-fit Gaussian area and
its $68.3\%$ confidence interval.}
\tablenotetext{h}{The red shock lines have been adjusted by
 a factor of 0.85 to correct for
 slit coverage differences between the red
 and blue spectra.  The nebular lines are not adjusted.}
\tablenotetext{i}{Signal-to-noise from surface brightness and $68.3\%$ confidence interval.}
\tablenotetext{j}{The shock-to-nebula ratio is entered within the `nebula' row and the `shock' row is left blank.}
\tablenotetext{k}{Constrained double Gaussian fit (C), constrained triple Gaussian fit (T), single Gaussian fit (S), red echelle spectrum (R), blue echelle spectrum (B), average of two orders (avg).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rcrrrrrcl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Blue/red echelle spectra comparison. \label{redblue}}
\tablehead{
\colhead{ID Wave} & \colhead{ID} & \colhead{Wavel} &
\colhead{Velocity} & \colhead{FWHM} & \colhead{$I_{obs}$\tablenotemark{a}} &
\colhead{$S/N$} & \colhead{$B/R$\tablenotemark{b}} & \colhead{Notes} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & 
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} 
}
\startdata
  5270.400 & \mbox{[Fe~{\sc iii}]} &   5270.550 & $   8.5\pm0.1$ & $ 17.0\pm 0.3$ &     0.0248 & 57.5 & $     1.051\pm0.026$ & B avg    \\
 & &   5269.821 & $ -32.9\pm1.1$ & $ 25.6\pm 2.9$ &     0.0055 & 9.7 & $     0.846\pm0.115$ & \\
  5270.400 & \mbox{[Fe~{\sc iii}]} &   5270.555 & $   8.8\pm0.1$ & $ 16.1\pm 0.3$ &     0.0236 & 56.6 & \nodata & R               \\
 & &   5269.840 & $ -31.9\pm1.1$ & $ 27.6\pm 2.7$ &     0.0065 & 11.2 & \nodata & \\
  5517.720 & \mbox{[Cl~{\sc iii}]} &   5517.686 & $  -1.9\pm0.2$ & $ 15.6\pm 0.4$ &     0.0250 & 39.4 & $     1.232\pm0.048$ & B C             \\
 & &   5516.948 & $ -42.0\pm0.2$ & $ 28.3\pm 0.0$ &     0.0030 & 4.2 & $     0.789\pm0.237$ & \\
  5517.720 & \mbox{[Cl~{\sc iii}]} &   5517.697 & $  -1.3\pm0.2$ & $ 14.9\pm 0.5$ &     0.0203 & 33.8 & \nodata & R C             \\
 & &   5516.925 & $ -43.2\pm0.2$ & $ 28.3\pm 0.0$ &     0.0038 & 5.5 & \nodata & \\
  5537.890 & \mbox{[Cl~{\sc iii}]} &   5537.863 & $  -1.5\pm0.1$ & $ 18.8\pm 0.2$ &     0.0345 & 95.9 & $     1.015\pm0.015$ & B               \\
 & &   5537.118 & $ -41.8\pm0.7$ & $ 26.0\pm 1.8$ &     0.0069 & 15.8 & $     0.896\pm0.085$ & \\
  5537.890 & \mbox{[Cl~{\sc iii}]} &   5537.849 & $  -2.2\pm0.1$ & $ 16.0\pm 0.2$ &     0.0340 & 90.6 & \nodata & R avg    \\
 & &   5537.071 & $ -44.4\pm0.8$ & $ 27.8\pm 2.1$ &     0.0077 & 14.3 & \nodata & \\
  5739.730 & \mbox{Si~{\sc iii}}   &   5739.687 & $  -2.3\pm0.7$ & $ 14.4\pm 1.8$ &     0.0009 & 8.4 & $     1.500\pm0.318$ & B C             \\
 & &   5738.923 & $ -42.2\pm0.7$ & $ 28.3\pm 0.0$ &     0.0005 & 3.9 & $     0.833\pm0.295$ & \\
  5739.730 & \mbox{Si~{\sc iii}}   &   5739.731 & $   0.1\pm0.7$ & $  9.7\pm 1.8$ &     0.0006 & 5.7 & \nodata & R C             \\
 & &   5738.907 & $ -43.0\pm0.7$ & $ 28.3\pm 0.0$ &     0.0006 & 4.1 & \nodata & \\
  5754.590 & \mbox{[N~{\sc ii}]}   &   5754.724 & $   7.0\pm0.1$ & $ 19.9\pm 0.2$ &     0.0545 & 117.1 & $     1.006\pm0.014$ & B C             \\
 & &   5753.784 & $ -42.0\pm0.1$ & $ 28.3\pm 0.0$ &     0.0024 & 5.3 & $     0.828\pm0.228$ & \\
  5754.590 & \mbox{[N~{\sc ii}]}   &   5754.735 & $   7.6\pm0.1$ & $ 20.1\pm 0.2$ &     0.0542 & 95.1 & \nodata & R C             \\
 & &   5753.769 & $ -42.8\pm0.1$ & $ 28.3\pm 0.0$ &     0.0029 & 5.0 & \nodata & \\
  5875.640 & \mbox{He~{\sc i}}     &   5875.652 & $   0.6\pm0.2$ & $ 23.7\pm 0.3$ &     0.9977 & 80.8 & $     1.010\pm0.018$ & B               \\
 & &   5874.831 & $ -41.3\pm0.9$ & $ 25.3\pm 2.3$ &     0.1600 & 12.5 & $     0.817\pm0.088$ & \\
  5875.640 & \mbox{He~{\sc i}}     &   5875.648 & $   0.4\pm0.2$ & $ 21.6\pm 0.3$ &     0.9874 & 77.6 & \nodata & R               \\
 & &   5874.833 & $ -41.2\pm0.9$ & $ 26.7\pm 2.2$ &     0.1959 & 13.8 & \nodata & \\
\enddata
\tablenotetext{a}{$10^{-13}$ ergs cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$, before reddening correction}
\tablenotetext{b}{The blue/red ratio ($B/R$) is entered in the `blue' rows for the nebula (1st row) and the shock (2nd row).  The `red' rows are left blank.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{4}
\tablecaption{Physical conditions within the nebula and the shock 
\label{temden_nebshock}}
\tablehead{
\colhead{Parameter} & \colhead{Line} & \colhead{Nebula} & \colhead{Shock}
}
\startdata
$N_e$ (cm$^{-3}$)
%% & [N~{\sc i}] & & \\
 & [S~{\sc ii}]\tablenotemark{a} & $5896^{+404}_{-366}$ & $13183^{+10000}_{-11183}$ \\
 & [O~{\sc ii}]\tablenotemark{b} & $1939^{+50}_{-50}$ & $2898^{+8429}_{-1997}$ \\
 & [O~{\sc ii}]\tablenotemark{c} & $3811^{+50}_{-50}$ & $7304^{+8429}_{-1997}$ \\
 & [Fe~{\sc iii}]\tablenotemark{d} & $4700^{+800}_{-800}$ & $7300^{+8000}_{-4100}$ \\
 & [Cl~{\sc iii}]\tablenotemark{e} & $12074^{+1300}_{-1118}$ & $21715^{+39170}_{-9641}$ \\
 & [Cl~{\sc iii}]\tablenotemark{f} & $7247^{+575}_{-519}$ & $10911^{+7515}_{-3665}$ \\
 & O~{\sc ii}\tablenotemark{g} & $6700^{+100}_{-100}$ & \nodata \\
%% & [Ar~{\sc iv}] & & \\
%% & average & $6000$ & $10000$ \\
$T_e$ (K) & [O~{\sc i}]\tablenotemark{h} & $8005^{+580}_{-408}$ & \nodata \\
%% & [C~{\sc i}] & & \\
 & [N~{\sc ii}]\tablenotemark{i} & $10672^{+53}_{-52}$ & $8784^{+1184}_{-729}$ \\
%% & [O~{\sc ii}] & & \\
%% & [S~{\sc ii}] & & \\
 & [O~{\sc iii}]\tablenotemark{j} & $8536^{+35}_{-33}$ & $8366^{+252}_{-214}$  \\
%% & [S~{\sc iii}] & & \\
%% & [Ar~{\sc iii}] & & \\
\enddata
\tablenotetext{a}{A: \citet{kee93} cs: \citet{ram96}}
\tablenotetext{b}{A: \citet{wie96} cs: \citet{mcl93}}
\tablenotetext{c}{A: \citet{zei82} cs: \citet{mcl93}}
\tablenotetext{d}{Weighted average from 11 [Fe~{\sc iii}] lines, following \citet{kee01}}
\tablenotetext{e}{A: \citet{kau86} cs: \citet{ram99}}
\tablenotetext{f}{A: \citet{men82} cs: \citet{ram99}}
\tablenotetext{g}{Following \citet{pei05}}
\tablenotetext{h}{A: \citet{wie96} cs: \citet{bha95}}
\tablenotetext{i}{A: \citet{wie96} cs: \citet{len94}}
\tablenotetext{j}{A: \citet{wie96} cs: \citet{len94}}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{O$^{++}$/H$^+$ ratios from permitted lines. \label{tempfluct}}
\tablehead{
\colhead{} & \colhead{} &
\multicolumn{3}{c}{Nebula} & \multicolumn{3}{c}{Shock} \\
\cline{3-5}  \cline{6-8} \\
\colhead{Transition}  & \colhead{Lines} & 
\colhead{$I_{sum}$\tablenotemark{a}} &
%\colhead{I($\lambda$)/I(H$\beta$)} &
\multicolumn{2}{c}{O$^{++}$/H$^{+}$ ($\times10^{-5}$)} &
%\colhead{I($\lambda$)/I(H$\beta$)} &
\colhead{$I_{sum}$\tablenotemark{a}} &
\multicolumn{2}{c}{O$^{++}$/H$^{+}$ ($\times10^{-5}$)} \\
\colhead{} & \colhead{(\AA)} & \colhead{($\times10^{-2}$)} &
\colhead{A\tablenotemark{b}} & \colhead{B\tablenotemark{c}} & 
\colhead{($\times10^{-2}$)} &
\colhead{A\tablenotemark{b}} & \colhead{B\tablenotemark{c}}
}
\startdata
 3s  $^4$P-3p $^4$D$^0$ & 4642+76 & $0.4285\pm0.0891$ & $27\pm6$ & $26\pm6$ &
				    $0.7381\pm0.1961$ & $47\pm12$ & $45\pm12$ \\
                        & 4649    & $0.4355\pm0.0213$ & $28\pm1$ & $27\pm1$ &
				    $1.0491\pm0.1525$ & $67\pm10$ & $65\pm10$ \\
		 	& avg     & $0.4351\pm0.0250$ & $28\pm2$ & $27\pm2$ &
				    $0.9318\pm0.1689$ & $60\pm11$ & $57\pm11$
% 3s $^4$P-3p $^4$D$^0$ & 4638.856 &
%   $0.0469\pm0.0047$ & $40\pm4$ & $38\pm4$ &
%   $0.1378\pm0.0357$ & $117\pm30$ & $113\pm29$ \\
%		     & 4641.810 &
%   $0.0831\pm0.0032$ & $28\pm1$ & $27\pm1$ &
%   $0.1376\pm0.0258$ & $46\pm9$ & $45\pm8$ \\
%                     & 4649.135 &                              
%   $0.1359\pm0.0043$ & $24\pm1$ & $23\pm1$ &
%   $0.3569\pm0.0494$ & $63\pm9$ & $61\pm8$ \\
%                     & 4650.838 &                              
%   $0.0488\pm0.0039$ & $42\pm3$ & $40\pm3$ &
%   $0.1372\pm0.0311$ & $117\pm26$ & $113\pm26$ \\
%                     & 4661.632 &                              
%   $0.0529\pm0.0024$ & $35\pm2$ & $34\pm2$ &
%   $0.0684\pm0.0137$ & $46\pm9$ & $44\pm9$ \\
%                     & 4673.733\tablenotemark{c} &                              
%   $0.0062\pm0.0024$ & $26\pm7$ & $25\pm7$ &
%   $0.0615\pm0.0137$ & $263\pm75$ & $254\pm73$ \\
%                     & 4676.235 &                              
%   $0.0400\pm0.0036$ & $32\pm3$ & $31\pm3$ &
%   $0.0680\pm0.0236$ & $54\pm19$ & $52\pm18$ \\
%		     & {\bf sum\tablenotemark{c}}      &
%   ${\bf 0.4207\pm0.0092}$ & ${\bf 30\pm1}$ & ${\bf 29\pm1}$ &
%   ${\bf 0.9419\pm0.0781}$ & ${\bf 66\pm6}$ & ${\bf 64\pm5}$
\enddata
\tablenotetext{a}{Determined following \citet{pei05} (their equations 3 
and 4) using $N_e$(FL)$^{neb}\sim6000$, $N_e$(FL)$^{shock}\sim10000$}
\tablenotetext{b}{Case A O~{\sc ii} recombination coefficients \citep{sto94}}
\tablenotetext{c}{Case B O~{\sc ii} recombination coefficients \citep{sto94}}
%\tablenotetext{c}{Sum of complete multiplet required application of a 
%multiplet correction factor of 1.03 to account for missing 
%multiplet lines (from LS-coupling theory).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llrrr}
\tablewidth{0pt}
%\tabletypesize{\small}
\tablecolumns{5}
\tablecaption{O/H from collisionally excited lines and 
recombination lines with a derived $t^2$ parameter. \label{RLCEL}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{2}{c}{12+log(X$^{m}$/H$^{+}$)} & 
\colhead{} \\
\cline{3-4} \\
 & \colhead{Feature} & \colhead{CELs\tablenotemark{a}} & 
\colhead{RLs\tablenotemark{b,c}} & 
\colhead{$t^{2}$}
}
\startdata
%Nebula & $8.38\pm0.01$ & $8.47\pm0.01$ & $0.013\pm0.002$ \\
%Shock & $8.67\pm0.05$ & $8.82\pm0.03$ & $0.020\pm0.012$
O$^{++}$ & Nebula & $8.37\pm0.01$ & $8.43\pm0.03$ & $0.009\pm0.004$ \\
 & Shock & $8.69\pm0.05$ & $8.76\pm0.08$ & $0.010\pm0.010$ \\
O$^{+}$ & Nebula & $7.78\pm0.03$ & \nodata & \nodata \\
 & Shock & $7.72\pm0.18$ & \nodata & \nodata \\
O$^{0}$ & Nebula & $6.19\pm0.03$ & \nodata & \nodata \\
 & Shock & \nodata & \nodata & \nodata \\
O$_{tot}$ & Nebula  & $8.47\pm0.01$ & $8.52\pm0.03$\tablenotemark{d} & \nodata \\
 & Shock & $8.73\pm0.05$ & $8.80\pm0.08$\tablenotemark{d} & \nodata
\enddata
\tablenotetext{a}{collisionally excited lines}
\tablenotetext{b}{recombination lines}
\tablenotetext{c}{using case B effective recombination coefficients \citep{sto94}}
\tablenotetext{d}{O$^{++}$ recombination; O$^{+}$, O$^{0}$ collisionally excited lines}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrr}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{4}
\tablecaption{Constraints on Model Parameters \label{constraint}}
\tablehead{
\colhead{Quantity} & 
\multicolumn{3}{c}{HH Shock} \\
\cline{2-4} \\
\colhead{} & \colhead{Obs} & 
\colhead{Mod A\tablenotemark{a}} & \colhead{Mod B\tablenotemark{b}} 
}
\startdata
 F(He~{\sc i}~$\lambda6678$)\tablenotemark{c} & $    0.31\pm0.01$ &     0.34 &     0.33 \\
 $\lambda5007/\lambda6678$\tablenotemark{d} & $  144.13\pm8.68$ &   136.45 &   149.67 \\
 $\lambda5007/\lambda3726$\tablenotemark{d} & $   35.35\pm6.96$ &    40.11 &    33.62 \\
 $\lambda6312/\lambda6725$\tablenotemark{d} & $   1.816\pm0.270$ &    0.851 &    1.421 \\
 $(\lambda4959+\lambda5007)/\lambda4363$\tablenotemark{e} & $  361.02\pm39.15$ &   381.57 &   380.17 \\
 $(\lambda6548+\lambda6583)/\lambda5755$\tablenotemark{e} & $   69.88\pm17.84$ &    78.84 &    70.48 \\
 $\lambda6731/\lambda6716$\tablenotemark{f} & $    2.01\pm0.59$ &     2.14 &     2.14 \\
 $\lambda3726/\lambda3729$\tablenotemark{f} & $    2.29\pm0.69$ &     2.57 &     2.57 \\
 $\lambda5518/\lambda5538$\tablenotemark{f} & $    0.50\pm0.10$ &     0.45 &     0.45 \\
\enddata
\tablenotetext{a}{Mihalas stellar atmosphere, CLOUDY H~{\sc ii} abundances}
\tablenotetext{b}{Kurucz stellar atmosphere, \citet{est04} abundances}
\tablenotetext{c}{$10^{-13}$ ergs cm$^{-2}$ s$^{-1}$ arcsec$^{-2}$}
\tablenotetext{d}{Ionization indicator}
\tablenotetext{e}{Temperature indicator}
\tablenotetext{f}{Density indicator}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrr}
\tablewidth{0pt}
\tablecolumns{3}
\tablecaption{CLOUDY input parameters\label{cloudy}}
\tablehead{   
\colhead{Quantity} &
\colhead{Shock Mod A\tablenotemark{a}} & \colhead{Shock Mod
B\tablenotemark{b}}
}
\startdata
$T_{\mathrm{star}}$ (K) & 35200 & 41200 \\
log$\phi$(H) & 12.700 & 12.800 \\
radius (pc) & undef & undef \\
log$n_{\mathrm H}\mathrm{(inner)}$ & 4.20 & 4.20\\
Constant & $\rho$ & $\rho$ \\
Grains & yes & yes \\
thickness (pc) &  0.00396 &  0.00391 \\
\enddata
\tablenotetext{a}{Mihalas stellar atmosphere, CLOUDY H~{\sc ii} abundances}
\tablenotetext{b}{Kurucz stellar atmosphere, \citet{est04} abundances}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrr}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecolumns{3}
\tablecaption{Model abundances relative to H (12+log($X$/H))\label{abund_table}}
\tablehead{
\colhead{Element} &
\colhead{Shock Mod A\tablenotemark{a}} & \colhead{Shock Mod B\tablenotemark{b}} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)}
}
\startdata
He &      10.98 &      10.98 \\
C  &       8.48 &       8.42 \\
N  &       7.85 &       7.73 \\
O  &       8.60 &       8.65 \\
Ne &       7.78 &       8.05 \\
S  &       7.00 &       7.22 \\
Ar &       6.48 &       6.62 \\
Cl &       5.00 &       5.46 \\
\enddata
\tablenotetext{a}{CLOUDY H~{\sc ii} region abundances from \citet{bal91,rub91,ost92}}
\tablenotetext{b}{\citet{est04} abundances}
\end{deluxetable}

\clearpage
\begin{deluxetable}{crrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Comparison of model predictions and observations. \label{modeltab}}
\tablehead{
\colhead{ID} & \colhead{ID} & \multicolumn{3}{c}{HH Shock\tablenotemark{a}} \\
\cline{3-5} \\
\colhead{Species} & \colhead{Wavelength} & \colhead{Obs} & \colhead{Mod A\tablenotemark{b}} & \colhead{Mod B\tablenotemark{c}}
}
\startdata
\mbox{He~{\sc i}} & 3512.5 & $   0.164\pm0.051$ &    0.039 &    0.039 \\
\mbox{He~{\sc i}} & 3587.3 & $   0.455\pm0.123$ &    0.096 &    0.096 \\
\mbox{He~{\sc i}} & 3613.6 & $   0.154\pm0.041$ &    0.130 &    0.111 \\
\mbox{He~{\sc i}} & 3634.2 & $   0.138\pm0.051$ &    0.137 &    0.138 \\
\mbox{H~{\sc i}} & 3667.7 & $   0.169\pm0.030$ &    0.251 &    0.172 \\
\mbox{H~{\sc i}} & 3671.5 & $   0.190\pm0.035$ &    0.279 &    0.192 \\
\mbox{H~{\sc i}} & 3673.8 & $   0.124\pm0.028$ &    0.313 &    0.215 \\
\mbox{H~{\sc i}} & 3676.4 & $   0.203\pm0.032$ &    0.352 &    0.243 \\
\mbox{H~{\sc i}} & 3679.4 & $   0.243\pm0.028$ &    0.398 &    0.276 \\
\mbox{H~{\sc i}} & 3682.8 & $   0.192\pm0.032$ &    0.451 &    0.315 \\
\mbox{H~{\sc i}} & 3686.8 & $   0.241\pm0.036$ &    0.515 &    0.363 \\
\mbox{H~{\sc i}} & 3691.6 & $   0.362\pm0.046$ &    0.591 &    0.421 \\
\mbox{H~{\sc i}} & 3697.2 & $   0.425\pm0.077$ &    0.682 &    0.493 \\
\mbox{H~{\sc i}} & 3703.9 & $   0.370\pm0.051$ &    0.794 &    0.582 \\
\mbox{H~{\sc i}} & 3712.0 & $   0.641\pm0.139$ &    0.544 &    0.405 \\
\mbox{[O~{\sc ii}]} & 3726.0 & $   4.078\pm0.784$ &    3.402 &    4.452 \\
\mbox{[O~{\sc ii}]} & 3728.8 & $   1.780\pm0.414$ &    1.325 &    1.735 \\
\mbox{H~{\sc i}} & 3734.4 & $   0.568\pm0.059$ &    0.836 &    0.644 \\
\mbox{H~{\sc i}} & 3750.2 & $   0.632\pm0.044$ &    1.047 &    0.826 \\
\mbox{H~{\sc i}} & 3770.6 & $   0.937\pm0.084$ &    1.365 &    1.092 \\
\mbox{He~{\sc i}} & 3784.9 & $   0.021\pm0.007$ &    0.011 &    0.011 \\
\mbox{H~{\sc i}} & 3797.9 & $   1.143\pm0.060$ &    1.792 &    1.460 \\
\mbox{He~{\sc i}} & 3819.6 & $   0.236\pm0.039$ &    0.340 &    0.340 \\
\mbox{H~{\sc i}} & 3835.4 & $   2.140\pm0.101$ &    2.436 &    2.027 \\
\mbox{[Ne~{\sc iii}]} & 3868.8 & $   6.843\pm0.522$ &    6.980 &    5.895 \\
\mbox{He~{\sc i}} & 3871.8 & $   0.040\pm0.010$ &    0.025 &    0.025 \\
\mbox{H~{\sc i}} & 3889.0 & $   4.024\pm0.856$\tablenotemark{d} &    3.460 &    2.932 \\
\mbox{He~{\sc i}} & 3926.5 & $   0.057\pm0.010$ &    0.035 &    0.035 \\
\mbox{He~{\sc i}} & 3964.7 & $   0.231\pm0.027$ &    0.267 &    0.236 \\
\mbox{[Ne~{\sc iii}]} & 3967.5 & $   2.997\pm0.172$ &    2.104 &    1.777 \\
\mbox{H~{\sc i}} & 3970.1 & $   5.332\pm0.267$ &    5.136 &    4.444 \\
\mbox{He~{\sc i}} & 4026.2 & $   0.750\pm0.099$ &    0.621 &    0.622 \\
\mbox{[S~{\sc ii}]} & 4068.6 & $   0.118\pm0.024$ &    0.280 &    0.291 \\
\mbox{O~{\sc ii}} & 4075.9 & $   0.029\pm0.008$ &    0.070 &    0.076 \\
\mbox{H~{\sc i}} & 4101.7 & $   6.621\pm0.329$ &    8.246 &    7.307 \\
\mbox{He~{\sc i}} & 4120.8 & $   0.082\pm0.010$ &    0.059 &    0.058 \\
\mbox{He~{\sc i}} & 4143.8 & $   0.059\pm0.012$ &    0.088 &    0.088 \\
\mbox{O~{\sc ii}} & 4153.3 & $   0.037\pm0.006$ &    0.015 &    0.017 \\
\mbox{H~{\sc i}} & 4340.5 & $  14.460\pm0.513$\tablenotemark{d} &   14.587 &   13.148 \\
\mbox{[O~{\sc iii}]} & 4363.2 & $   0.521\pm0.037$ &    0.476 &    0.524 \\
\mbox{He~{\sc i}} & 4387.9 & $   0.141\pm0.011$ &    0.161 &    0.161 \\
\mbox{He~{\sc i}} & 4471.5 & $   1.052\pm0.146$ &    1.330 &    1.331 \\
\mbox{[Fe~{\sc iii}]} & 4607.0 & $   0.025\pm0.007$ &    0.015 &    0.016 \\
\mbox{O~{\sc ii}} & 4650.8 & $   0.027\pm0.005$ &    0.115 &    0.126 \\
\mbox{[Fe~{\sc iii}]} & 4658.0 & $   0.208\pm0.024$ &    0.219 &    0.230 \\
\mbox{[Fe~{\sc iii}]} & 4667.0 & $   0.007\pm0.002$ &    0.011 &    0.012 \\
\mbox{[Fe~{\sc iii}]} & 4701.5 & $   0.071\pm0.009$ &    0.090 &    0.095 \\
\mbox{He~{\sc i}} & 4713.1 & $   0.124\pm0.020$ &    0.184 &    0.182 \\
\mbox{[Fe~{\sc iii}]} & 4733.9 & $   0.023\pm0.004$ &    0.040 &    0.042 \\
\mbox{[Ar~{\sc iv}]} & 4740.2 & $   0.027\pm0.004$ &    0.114 &    0.025 \\
\mbox{[Fe~{\sc iii}]} & 4754.7 & $   0.044\pm0.007$ &    0.040 &    0.042 \\
\mbox{[Fe~{\sc iii}]} & 4769.4 & $   0.040\pm0.005$ &    0.030 &    0.032 \\
\mbox{[Fe~{\sc iii}]} & 4777.7 & $   0.018\pm0.004$ &    0.019 &    0.020 \\
\mbox{H~{\sc i}} & 4861.3 & $  19.529\pm0.868$ &   30.658 &   27.996 \\
\mbox{[Fe~{\sc iii}]} & 4881.0 & $   0.096\pm0.014$ &    0.114 &    0.120 \\
\mbox{He~{\sc i}} & 4921.9 & $   0.395\pm0.028$ &    0.348 &    0.348 \\
\mbox{[O~{\sc iii}]} & 4958.9 & $  43.893\pm3.048$ &   45.331 &   49.725 \\
\mbox{[O~{\sc iii}]} & 5006.8 & $ 144.127\pm6.030$ &  136.448 &  149.673 \\
\mbox{[Fe~{\sc iii}]} & 5011.3 & $   0.082\pm0.019$ &    0.042 &    0.044 \\
\mbox{He~{\sc i}} & 5015.7 & $   0.560\pm0.063$ &    0.680 &    0.616 \\
\mbox{He~{\sc i}} & 5047.7 & $   0.058\pm0.012$ &    0.051 &    0.047 \\
\mbox{[Fe~{\sc iii}]} & 5084.8 & $   0.013\pm0.003$ &    0.007 &    0.007 \\
\mbox{[Fe~{\sc ii}]} & 5158.8 & $   0.016\pm0.005$\tablenotemark{e} &    0.003 &    0.002 \\
\mbox{[Fe~{\sc iii}]} & 5270.4 & $   0.121\pm0.013$\tablenotemark{e} &    0.137 &    0.144 \\
\mbox{[Fe~{\sc iii}]} & 5270.4 & $   0.121\pm0.011$\tablenotemark{f} &    \nodata &    \nodata \\
\mbox{[Fe~{\sc iii}]} & 5412.0 & $   0.013\pm0.005$\tablenotemark{e} &    0.012 &    0.013 \\
\mbox{[Cl~{\sc iii}]} & 5517.7 & $   0.062\pm0.015$\tablenotemark{e} &    0.045 &    0.141 \\
\mbox{[Cl~{\sc iii}]} & 5517.7 & $   0.068\pm0.012$\tablenotemark{f} &    \nodata &    \nodata \\
\mbox{[Cl~{\sc iii}]} & 5537.9 & $   0.142\pm0.009$\tablenotemark{e} &    0.100 &    0.311 \\
\mbox{[Cl~{\sc iii}]} & 5537.9 & $   0.134\pm0.009$\tablenotemark{f} &    \nodata &    \nodata \\
\mbox{[N~{\sc ii}]} & 5754.6 & $   0.047\pm0.009$\tablenotemark{e} &    0.070 &    0.025 \\
\mbox{[N~{\sc ii}]} & 5754.6 & $   0.047\pm0.009$\tablenotemark{f} &    \nodata &    \nodata \\
\mbox{He~{\sc i}} & 5875.6 & $   3.020\pm0.242$\tablenotemark{e} &    3.775 &    3.783 \\
\mbox{He~{\sc i}} & 5875.6 & $   3.142\pm0.228$\tablenotemark{f} &    \nodata &    \nodata \\
\mbox{[O~{\sc i}]} & 6300.3 & $   0.053\pm0.013$ &    0.002 &    0.002 \\
\mbox{[S~{\sc iii}]} & 6312.1 & $   0.522\pm0.029$ &    0.485 &    0.842 \\
\mbox{[N~{\sc ii}]} & 6548.0 & $   0.727\pm0.087$ &    1.403 &    0.446 \\
\mbox{H~{\sc i}} & 6562.8 & $  71.250\pm1.222$ &   88.254 &   81.460 \\
\mbox{[N~{\sc ii}]} & 6583.5 & $   2.571\pm0.274$ &    4.140 &    1.316 \\
\mbox{He~{\sc i}} & 6678.2 & $   1.000\pm0.043$ &    1.000 &    1.000 \\
\mbox{[S~{\sc ii}]} & 6716.4 & $   0.096\pm0.023$ &    0.182 &    0.189 \\
\mbox{[S~{\sc ii}]} & 6730.8 & $   0.192\pm0.032$ &    0.388 &    0.404 \\
\mbox{He~{\sc i}} & 7065.2 & $   1.231\pm0.124$ &    1.859 &    1.864 \\
\mbox{[Ar~{\sc iii}]} & 7135.8 & $   5.397\pm0.289$ &    5.361 &    8.111 \\
\mbox{He~{\sc i}} & 7160.6 & $   0.009\pm0.002$ &    0.006 &    0.006 \\
\mbox{C~{\sc ii}} & 7231.3 & $   0.024\pm0.007$ &    0.001 &    0.001 \\
\mbox{He~{\sc i}} & 7281.4 & $   0.178\pm0.010$ &    0.205 &    0.191 \\
\mbox{He~{\sc i}} & 7298.0 & $   0.016\pm0.003$ &    0.009 &    0.009 \\
\mbox{[O~{\sc ii}]} & 7319.1 & $   0.163\pm0.051$ &    0.104 &    0.137 \\
\mbox{[O~{\sc ii}]} & 7329.7 & $   0.329\pm0.035$ &    0.172 &    0.225 \\
\enddata
\tablenotetext{a}{All fluxes are quoted relative to He~{\sc i}~6678.  In the cases where lines were observed in both the red and the blue spectrum, the blue observations are listed first, and the model predictions are not repeated.} 
\tablenotetext{b}{Mihalas stellar atmosphere, CLOUDY H~{\sc ii} abundances} 
 \tablenotetext{c}{Kurucz stellar atmosphere, \citet{est04} abundances} 
 \tablenotetext{d}{Measurement is a blend} 
  \tablenotetext{e}{Blue echelle spectrum}
 \tablenotetext{f}{Red echelle spectrum}
 \end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrcrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecolumns{9}
\tablecaption{Iron abundance and depletion in the Orion nebula and HH shock \label{depletion_table}}
\tablehead{
\colhead{Element} & \multicolumn{5}{c}{Nebula} & & \multicolumn{2}{c}{Shock}  \\
\cline{2-6} \cline{8-9} \\
 & \colhead{B91\tablenotemark{a}} & \colhead{R97\tablenotemark{b}} & \colhead{E98\tablenotemark{c}} & \colhead{E04\tablenotemark{d}} &
\colhead{CLOUDY\tablenotemark{e}} & & \colhead{Mod A} & \colhead{Mod B}
}
\startdata
Gas (Fe/H) & 0.042e-4 & 0.0016e-4 & 0.026e-4 & 0.017e-4 & 0.03e-4 & & 0.034e-4 & 0.0523e-4 \\
Gas (12+log(Fe/H)) & 6.62 & 5.20 & 6.41 & 6.23 & 6.48 & & 6.53 & 6.72 \\
%% solar = 7.50 (Grevesse et al. 1999)
Depletion\tablenotemark{f} (dex) & -0.88 & -2.30 & -1.08 & -1.27 & -1.02 & & -0.97 & -0.78 \\
\enddata
\tablenotetext{a}{\citet{bal91}}
\tablenotetext{b}{\citet{rub97}, noted to be an anomalously low Fe abundance}
\tablenotetext{c}{\citet{est98}}
\tablenotetext{d}{\citet{est04}}
\tablenotetext{e}{CLOUDY H~{\sc ii} region abundances from \citet{bal91,rub91,ost92}}
\tablenotetext{f}{Relative to solar (7.50, \citet{gre99})}
\end{deluxetable}
